Leaves for packings with block size four

We consider maximum packings of edge-disjoint $4$-cliques in the complete graph $K_n$. When $n \equiv 1$ or $4 \pmod{12}$, these are simply block designs. In other congruence classes, there are necessarily uncovered edges; we examine the possible `leave' graphs induced by those edges. We give particular emphasis to the case $n \equiv 0$ or $3 \pmod{12}$, when the leave is $2$-regular. Colbourn and Ling settled the case of Hamiltonian leaves in this case. We extend their construction and use several additional direct and recursive constructions to realize a variety of $2$-regular leaves. For various subsets $S \subseteq \{3,4,5,\dots\}$, we establish explicit lower bounds on $n$ to guarantee the existence of maximum packings with any possible leave whose cycle lengths belong to $S$.

==> (inline-0) <==
\begin{tabular}{llllll}
$\{ 0, 3, 7, 9 \}$,& $\{ 1, 9, 15, 18 \}$,& $\{ 2, 5, 9, 22 \}$,& $\{ 0, 10, 12, 21 \}$,& $\{ 9, 13, 17, 21 \}$& $\{ 2, 12, 17, 19 \}$,\\
$\{ 0, 5, 19, 23 \}$,& $\{ 1, 4, 14, 21 \}$,& $\{ 1, 10, 20, 23 \}$,& $\{ 1, 5, 13, 16 \}$& $\{ 1, 8, 17, 22 \}$,& $\{ 0, 8, 11, 13 \}$,\\
$\{ 0, 14, 17, 18 \}$,& $\{ 0, 16, 20, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^5 9^1$: $\alpha=(1)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 12 \}$,& $\{ 0, 5, 8, 15 \}$,& $\{ 0, 10, 13, 17 \}$,& $\{ 0, 11, 14, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
$\{ 0, 18, 21, 23 \}$,& $\{ 1, 9, 12, 15 \}$,& $\{ 2, 9, 14, 22 \}$,& $\{ 4, 9, 18, 20 \}$,& $\{ 8, 9, 16, 21 \}$,& $\{ 7, 9, 13, 23 \}$,\\
$\{ 5, 9, 17, 19 \}$,& $\{ 2, 10, 12, 21 \}$,& $\{ 3, 12, 16, 19 \}$,& $\{ 2, 7, 15, 19 \}$,& $\{ 6, 13, 19, 21 \}$,& $\{ 1, 5, 14, 21 \}$,\\
$\{ 4, 11, 15, 21 \}$,& $\{ 3, 7, 17, 21 \}$,& $\{ 7, 14, 16, 18 \}$,& $\{ 1, 7, 10, 20 \}$,& $\{ 5, 7, 11, 22 \}$,& $\{ 2, 5, 13, 18 \}$,\\
$\{ 3, 13, 15, 22 \}$,& $\{ 8, 11, 13, 20 \}$,& $\{ 1, 4, 13, 16 \}$,& $\{ 6, 10, 15, 18 \}$,& $\{ 5, 10, 16, 23 \}$,& $\{ 5, 6, 12, 20 \}$,\\
$\{ 11, 12, 17, 23 \}$,& $\{ 1, 3, 11, 18 \}$,& $\{ 1, 6, 17, 22 \}$,& $\{ 1, 8, 19, 23 \}$,& $\{ 2, 3, 20, 23 \}$,& $\{ 4, 6, 14, 23 \}$,\\
$\{ 3, 8, 10, 14 \}$,& $\{ 8, 12, 18, 22 \}$,& $\{ 2, 4, 8, 17 \}$,& $\{ 2, 6, 11, 16 \}$,& $\{ 4, 10, 19, 22 \}$,& $\{ 14, 15, 17, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^5 4^1 5^1$: $\alpha=(1)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 12 \}$,& $\{ 0, 5, 8, 15 \}$,& $\{ 0, 10, 13, 17 \}$,& $\{ 0, 11, 14, 19 \}$,& $\{ 0, 16, 21, 23 \}$,\\
$\{ 0, 18, 20, 22 \}$,& $\{ 1, 9, 12, 15 \}$,& $\{ 2, 9, 14, 21 \}$,& $\{ 5, 9, 17, 20 \}$,& $\{ 4, 9, 18, 23 \}$,& $\{ 7, 9, 13, 22 \}$,\\
$\{ 8, 9, 16, 19 \}$,& $\{ 1, 7, 14, 18 \}$,& $\{ 5, 6, 14, 22 \}$,&$\{ 4, 10, 14, 16 \}$,& $\{ 8, 14, 17, 23 \}$,& $\{ 3, 14, 15, 20 \}$,\\
$\{ 7, 11, 16, 20 \}$,& $\{ 1, 5, 13, 16 \}$,& $\{ 6, 12, 16, 18 \}$,& $\{ 2, 3, 16, 22 \}$,& $\{ 1, 8, 10, 22 \}$,& $\{ 1, 6, 20, 23 \}$,\\
$\{ 2, 10, 12, 20 \}$,&$\{ 4, 8, 13, 20 \}$,& $\{ 2, 8, 11, 18 \}$,& $\{ 3, 8, 12, 21 \}$,& $\{ 5, 11, 12, 23 \}$,& $\{ 2, 5, 7, 19 \}$,\\$\{ 2, 13, 15, 23 \}$,& $\{ 2, 4, 6, 17 \}$,& $\{ 3, 7, 10, 23 \}$,& $\{ 3, 13, 18, 19 \}$,& $\{ 1, 3, 11, 17 \}$,& $\{ 1, 4, 19, 21 \}$,\\
$\{ 4, 11, 15, 22 \}$,& $\{ 6, 11, 13, 21 \}$,& $\{ 6, 10, 15, 19 \}$,& $\{ 5, 10, 18, 21 \}$,& $\{ 7, 15, 17, 21 \}$,& $\{ 12, 17, 19, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^4 12^1$: $\alpha=(0,3,6,9)(1,4,7,10)(2,5,8$, $11)(12,15,18,21)(13,16,19,22)(14,17,20,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}^*$, & $\{ 12, 14, 18, 20 \}^*$, & $\{ 1, 5, 7, 11 \}^*$, & $\{ 13, 16, 19, 22 \}^*$, & $\{ 0, 4, 12, 15 \}$, & $\{ 1, 8, 18, 23 \}$, \\
$\{ 0, 7, 19, 21 \}$, & $\{ 1, 4, 17, 22 \}$, & $\{ 0, 10, 13, 17 \}$, & $\{ 0, 5, 18, 22 \}$, & $\{ 0, 8, 14, 16 \}$, & $\{ 0, 11, 20, 23 \}$, \\
$\{ 2, 5, 16, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^4 6^2$: $\alpha=(1)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$, & $\{ 0, 4, 7, 12 \}$, & $\{ 0, 5, 8, 14 \}$, & $\{ 0, 10, 13, 16 \}$, & $\{ 0, 11, 15, 18 \}$, & $\{ 0, 17, 20, 22 \}$, \\
$\{ 0, 19, 21, 23 \}$, & $\{ 1, 3, 11, 21 \}$, & $\{ 8, 11, 12, 20 \}$, & $\{ 3, 12, 14, 18 \}$, & $\{ 2, 3, 16, 20 \}$, & $\{ 3, 7, 10, 22 \}$, \\
$\{ 3, 13, 15, 23 \}$, & $\{ 3, 8, 17, 19 \}$, & $\{ 4, 8, 16, 23 \}$, & $\{ 8, 10, 18, 21 \}$, & $\{ 1, 8, 9, 13 \}$, & $\{ 2, 8, 15, 22 \}$, \\
$\{ 7, 13, 18, 20 \}$, & $\{ 9, 14, 20, 23 \}$, & $\{ 1, 4, 10, 20 \}$, & $\{ 5, 6, 15, 20 \}$, & $\{ 10, 12, 15, 19 \}$, & $\{ 1, 7, 15, 17 \}$, \\
$\{ 4, 9, 15, 21 \}$, & $\{ 1, 6, 12, 23 \}$, & $\{ 2, 5, 12, 21 \}$, & $\{ 5, 10, 17, 23 \}$, & $\{ 2, 9, 17, 18 \}$, & $\{ 4, 6, 18, 22 \}$, \\
$\{ 1, 5, 16, 18 \}$, & $\{ 1, 14, 19, 22 \}$, & $\{ 5, 7, 9, 19 \}$, & $\{ 5, 11, 13, 22 \}$, & $\{ 6, 13, 17, 21 \}$, & $\{ 2, 4, 13, 19 \}$, \\
$\{ 4, 11, 14, 17 \}$, & $\{ 6, 11, 16, 19 \}$, & $\{ 2, 6, 10, 14 \}$, & $\{ 2, 7, 11, 23 \}$, & $\{ 7, 14, 16, 21 \}$, & $\{ 9, 12, 16, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^4 5^1 7^1$: $\alpha=(1)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$, & $\{ 0, 4, 7, 12 \}$, & $\{ 0, 5, 8, 14 \}$, & $\{ 0, 10, 13, 17 \}$, & $\{ 0, 11, 15, 19 \}$, & $\{ 0, 16, 20, 22 \}$, \\
$\{ 0, 18, 21, 23 \}$, & $\{ 1, 3, 15, 21 \}$, & $\{ 4, 8, 10, 21 \}$, & $\{ 5, 11, 12, 21 \}$, & $\{ 7, 13, 19, 21 \}$, & $\{ 6, 14, 17, 21 \}$, \\
$\{ 2, 9, 16, 21 \}$, & $\{ 4, 16, 17, 19 \}$, & $\{ 3, 8, 16, 23 \}$, & $\{ 1, 8, 9, 19 \}$, & $\{ 3, 11, 13, 20 \}$, & $\{ 2, 3, 12, 17 \}$, \\
$\{ 3, 10, 14, 19 \}$, & $\{ 3, 7, 18, 22 \}$, & $\{ 6, 12, 19, 22 \}$, & $\{ 2, 5, 19, 23 \}$, & $\{ 8, 11, 17, 22 \}$, & $\{ 2, 8, 13, 18 \}$, \\
$\{ 8, 12, 15, 20 \}$, & $\{ 9, 12, 14, 23 \}$, & $\{ 1, 10, 12, 18 \}$, & $\{ 5, 7, 10, 16 \}$, & $\{ 2, 10, 15, 22 \}$, & $\{ 6, 10, 20, 23 \}$, \\
$\{ 2, 4, 6, 11 \}$, & $\{ 2, 7, 14, 20 \}$, & $\{ 1, 7, 11, 23 \}$, & $\{ 1, 4, 14, 22 \}$, & $\{ 5, 9, 13, 22 \}$, & $\{ 7, 9, 15, 17 \}$, \\
$\{ 4, 9, 18, 20 \}$, & $\{ 1, 5, 17, 20 \}$, & $\{ 1, 6, 13, 16 \}$, & $\{ 4, 13, 15, 23 \}$, & $\{ 5, 6, 15, 18 \}$, & $\{ 11, 14, 16, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^4 4^1 8^1$: $\alpha=(0,3,6,9)(1,4,7,10)(2,5$, $8,11)(12,13,14,15)(16,18,20,22)(17,19,21,23)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 6, 12, 14 \}^*$,& $\{ 1, 7, 16, 20 \}^*$,& $\{ 2, 8, 17, 21 \}^*$,& $\{ 0, 3, 7, 19 \}$,& $\{ 0, 5, 13, 21 \}$,& $\{ 0, 10, 20, 23 \}$,\\
$\{ 2, 15, 18, 23 \}$,& $\{ 0, 8, 11, 18 \}$,& $\{ 0, 15, 16, 22 \}$,& $\{ 1, 4, 11, 13 \}$,\\ $\{ 1, 15, 19, 21 \}$,& $\{ 1, 5, 14, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^4 4^3$: $\alpha=(0,3,6)(1,4,7)(2,5,8)(12$, $16,20)(13,17,21)(14,18,22)(15,19,23)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}^*$,&
$\{ 1, 4, 7, 10 \}^*$,&
$\{ 2, 5, 8, 11 \}^*$,&
$\{ 1, 5, 9, 12 \}$,&
$\{ 9, 13, 15, 18 \}$,&
$\{ 0, 4, 13, 17 \}$,\\
$\{ 1, 11, 15, 17 \}$,&
$\{ 1, 16, 18, 23 \}$,&
$\{ 1, 8, 14, 22 \}$,&
$\{ 0, 7, 15, 16 \}$,&
$\{ 0, 10, 12, 22 \}$,&
$\{ 0, 8, 18, 21 \}$,\\
$\{ 0, 5, 19, 23 \}$,&
$\{ 0, 11, 14, 20 \}$,&
$\{ 2, 12, 16, 21 \}$,&
$\{ 2, 10, 17, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 15^1$: $\alpha=(0,3,6)(1,4,7)(2,5,8)(9,14,19)(10,15,20)(11,16,21)(12,17,22)(13,18,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 7, 9 \}$,& $\{ 1, 9, 12, 19 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 2, 9, 15, 18 \}$,& $\{ 2, 11, 19, 23 \}$,& $\{ 2, 10, 12, 14 \}$,\\
$\{ 0, 5, 8, 12 \}$,& $\{ 1, 5, 10, 21 \}$,& $\{ 1, 8, 16, 23 \}$,& $\{ 0, 15, 21, 23 \}$,\\ $\{ 1, 4, 18, 20 \}$,& $\{ 0, 13, 18, 22 \}$,\\
$\{ 0, 10, 17, 20 \}$,& $\{ 1, 11, 17, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 7^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 8, 13 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 14, 18, 20 \}$,& $\{ 0, 15, 17, 22 \}$,\\
$\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 15, 19 \}$,& $\{ 2, 3, 12, 20 \}$,& $\{ 3, 11, 18, 22 \}$,& $\{ 3, 8, 14, 16 \}$,& $\{ 3, 7, 17, 21 \}$,\\
$\{ 3, 10, 13, 23 \}$,& $\{ 2, 4, 8, 19 \}$,& $\{ 1, 8, 12, 22 \}$,& $\{ 8, 10, 17, 20 \}$,& $\{ 8, 9, 18, 23 \}$,& $\{ 8, 11, 15, 21 \}$,\\
$\{ 10, 14, 19, 22 \}$,& $\{ 7, 9, 12, 19 \}$,& $\{ 5, 11, 16, 19 \}$,& $\{ 6, 13, 17, 19 \}$,& $\{ 9, 11, 13, 20 \}$,& $\{ 4, 9, 16, 22 \}$,\\
$\{ 2, 7, 13, 22 \}$,& $\{ 5, 6, 20, 22 \}$,& $\{ 1, 4, 20, 23 \}$,& $\{ 7, 15, 16, 20 \}$,& $\{ 5, 7, 14, 23 \}$,& $\{ 1, 7, 10, 18 \}$,\\
$\{ 1, 13, 16, 21 \}$,& $\{ 1, 5, 9, 17 \}$,& $\{ 1, 6, 11, 14 \}$,& $\{ 2, 11, 17, 23 \}$,& $\{ 6, 12, 15, 23 \}$,& $\{ 2, 5, 10, 15 \}$,\\
$\{ 2, 9, 14, 21 \}$,& $\{ 2, 6, 16, 18 \}$,& $\{ 4, 6, 10, 21 \}$,& $\{ 5, 12, 18, 21 \}$,& $\{ 4, 12, 14, 17 \}$,& $\{ 4, 13, 15, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 6^1 9^1$: $\alpha=(0,3,6)(1,4,7)(2,5,8)(9,11$, $13)(10,12,14)(15,18,21)(16,19,22)(17,20,23)$.
\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 7, 9 \}$,& $\{ 1, 9, 13, 15 \}$,& $\{ 0, 11, 16, 20 \}$,& $\{ 2, 13, 17, 20 \}$,& $\{ 0, 12, 18, 23 \}$,& $\{ 0, 5, 10, 17 \}$,\\
$\{ 0, 15, 19, 21 \}$,& $\{ 0, 8, 14, 22 \}$,& $\{ 1, 5, 8, 21 \}$,& $\{ 2, 9, 12, 21 \}$,& $\{ 1, 14, 18, 20 \}$,& $\{ 1, 10, 12, 22 \}$,\\
$\{ 1, 4, 17, 19 \}$,& $\{ 2, 11, 19, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 5^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 8, 14 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
$\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 7, 12 \}$,& $\{ 2, 3, 15, 20 \}$,& $\{ 3, 8, 13, 23 \}$,& $\{ 3, 11, 17, 19 \}$,& $\{ 3, 10, 14, 21 \}$,\\
$\{ 3, 16, 18, 22 \}$,& $\{ 7, 10, 15, 17 \}$,& $\{ 2, 7, 13, 21 \}$,& $\{ 7, 14, 19, 22 \}$,& $\{ 7, 9, 16, 23 \}$,& $\{ 5, 7, 18, 20 \}$,\\
$\{ 4, 13, 14, 17 \}$,& $\{ 8, 12, 17, 21 \}$,& $\{ 1, 5, 9, 17 \}$,& $\{ 2, 6, 17, 23 \}$,& $\{ 5, 11, 15, 23 \}$,& $\{ 5, 6, 16, 21 \}$,\\
$\{ 2, 5, 12, 19 \}$,& $\{ 5, 10, 13, 22 \}$,& $\{ 9, 11, 18, 21 \}$,& $\{ 9, 12, 14, 20 \}$,& $\{ 1, 6, 14, 18 \}$,& $\{ 1, 4, 15, 21 \}$,\\
$\{ 1, 10, 20, 23 \}$,& $\{ 4, 6, 10, 19 \}$,& $\{ 4, 12, 18, 23 \}$,& $\{ 2, 8, 10, 18 \}$,& $\{ 2, 11, 14, 16 \}$,& $\{ 4, 8, 16, 20 \}$,\\
$\{ 2, 4, 9, 22 \}$,& $\{ 6, 12, 15, 22 \}$,& $\{ 1, 8, 11, 22 \}$,& $\{ 1, 13, 16, 19 \}$,& $\{ 6, 11, 13, 20 \}$,& $\{ 8, 9, 15, 19 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 4^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,&  $\{ 0, 4, 7, 11 \}$,&  $\{ 0, 5, 8, 13 \}$,&  $\{ 0, 10, 12, 15 \}$,&  $\{ 0, 14, 17, 19 \}$,&  $\{ 0, 16, 20, 22 \}$,\\
$\{ 0, 18, 21, 23 \}$,&  $\{ 1, 3, 14, 21 \}$,&  $\{ 4, 8, 10, 21 \}$,&  $\{ 2, 12, 16, 21 \}$,&  $\{ 5, 6, 19, 21 \}$,&  $\{ 7, 9, 17, 21 \}$,\\
  $\{ 11, 13, 15, 21 \}$,&  $\{ 3, 11, 16, 19 \}$,&  $\{ 8, 14, 16, 23 \}$,&  $\{ 1, 5, 7, 16 \}$,&  $\{ 4, 9, 16, 18 \}$,&  $\{ 6, 10, 13, 16 \}$,\\
  $\{ 1, 9, 13, 22 \}$,&  $\{ 4, 12, 13, 19 \}$,&  $\{ 1, 10, 19, 23 \}$,&  $\{ 7, 15, 19, 22 \}$,&  $\{ 2, 8, 9, 19 \}$,&  $\{ 9, 11, 14, 20 \}$,\\
  $\{ 5, 9, 15, 23 \}$,&  $\{ 4, 6, 14, 22 \}$,&  $\{ 5, 12, 14, 18 \}$,&  $\{ 2, 7, 10, 14 \}$,&  $\{ 5, 10, 17, 20 \}$,&  $\{ 2, 5, 11, 22 \}$,\\
  $\{ 6, 11, 17, 23 \}$,&  $\{ 1, 8, 11, 18 \}$,&  $\{ 1, 6, 12, 20 \}$,&  $\{ 1, 4, 15, 17 \}$,&  $\{ 2, 4, 20, 23 \}$,& $\{ 2, 6, 15, 18 \}$,\\
  $\{ 2, 3, 13, 17 \}$,&  $\{ 7, 13, 18, 20 \}$,&  $\{ 3, 7, 12, 23 \}$,&  $\{ 3, 10, 18, 22 \}$,&  $\{ 3, 8, 15, 20 \}$,&  $\{ 8, 12, 17, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 4^1 5^1 6^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 8, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 16, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 16, 21 \}$,& $\{ 6, 13, 15, 21 \}$,& $\{ 8, 11, 17, 21 \}$,& $\{ 4, 10, 14, 21 \}$,& $\{ 2, 9, 18, 21 \}$,\\
  $\{ 5, 7, 12, 21 \}$,& $\{ 11, 15, 18, 20 \}$,& $\{ 5, 6, 18, 22 \}$,& $\{ 4, 8, 12, 18 \}$,& $\{ 1, 7, 17, 18 \}$,& $\{ 3, 10, 13, 18 \}$,\\
  $\{ 2, 3, 11, 22 \}$,& $\{ 3, 7, 14, 20 \}$,& $\{ 3, 8, 15, 19 \}$,& $\{ 3, 12, 17, 23 \}$,& $\{ 7, 9, 15, 22 \}$,& $\{ 1, 5, 15, 23 \}$,\\
  $\{ 2, 4, 15, 17 \}$,& $\{ 6, 10, 17, 19 \}$,& $\{ 5, 9, 14, 17 \}$,& $\{ 5, 11, 16, 19 \}$,& $\{ 2, 5, 10, 20 \}$,& $\{ 7, 10, 16, 23 \}$,\\
  $\{ 2, 7, 13, 19 \}$,& $\{ 2, 6, 12, 16 \}$,& $\{ 2, 8, 14, 23 \}$,& $\{ 1, 8, 10, 22 \}$,& $\{ 8, 9, 16, 20 \}$,& $\{ 4, 13, 16, 22 \}$,\\
  $\{ 4, 6, 20, 23 \}$,& $\{ 1, 4, 9, 19 \}$,& $\{ 1, 6, 11, 14 \}$,& $\{ 1, 12, 13, 20 \}$,& $\{ 9, 11, 13, 23 \}$,& $\{ 12, 14, 19, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 5^3$: $\alpha=(0,3,6)(1,4,7)(2,5,8)(9,14,19)(10,15,20)(11,16,21)(12,17,22)(13,18,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 7, 9 \}$, & $\{ 1, 9, 11, 19 \}$, & $\{ 0, 12, 14, 17 \}$, & $\{ 9, 15, 18, 21 \}$, & $\{ 2, 5, 15, 19 \}$, & $\{ 2, 9, 17, 23 \}$, \\
$\{ 0, 10, 20, 22 \}$, & $\{ 0, 8, 15, 23 \}$, & $\{ 0, 11, 13, 18 \}$, & $\{ 0, 5, 16, 21 \}$, & $\{ 1, 8, 16, 22 \}$, & $\{ 1, 5, 12, 23 \}$, \\
$\{ 1, 10, 17, 21 \}$, & $\{ 1, 4, 18, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^3 4^2 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 8, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 16, 17 \}$,& $\{ 0, 19, 21, 23 \}$,\\
  $\{ 0, 18, 20, 22 \}$,& $\{ 1, 3, 14, 19 \}$,& $\{ 5, 11, 14, 22 \}$,& $\{ 7, 9, 14, 20 \}$,& $\{ 2, 6, 14, 21 \}$,& $\{ 4, 10, 14, 23 \}$,\\
  $\{ 8, 12, 14, 18 \}$,& $\{ 3, 12, 13, 21 \}$,& $\{ 3, 7, 16, 18 \}$,& $\{ 2, 3, 10, 20 \}$,& $\{ 3, 15, 17, 22 \}$,& $\{ 3, 8, 11, 23 \}$,\\
  $\{ 1, 4, 8, 20 \}$,& $\{ 8, 9, 15, 19 \}$,& $\{ 8, 10, 17, 21 \}$,& $\{ 2, 8, 16, 22 \}$,& $\{ 1, 9, 13, 22 \}$,& $\{ 7, 10, 19, 22 \}$,\\
  $\{ 4, 6, 12, 22 \}$,& $\{ 4, 9, 16, 21 \}$,& $\{ 6, 10, 13, 18 \}$,& $\{ 1, 5, 10, 16 \}$,& $\{ 6, 11, 16, 19 \}$,& $\{ 1, 6, 15, 23 \}$,\\
  $\{ 5, 7, 15, 21 \}$,& $\{ 1, 7, 12, 17 \}$,& $\{ 2, 7, 13, 23 \}$,& $\{ 2, 4, 15, 18 \}$,& $\{ 4, 13, 17, 19 \}$,& $\{ 11, 13, 15, 20 \}$,\\
  $\{ 1, 11, 18, 21 \}$,& $\{ 2, 9, 11, 17 \}$,& $\{ 2, 5, 12, 19 \}$,& $\{ 5, 6, 17, 20 \}$,& $\{ 5, 9, 18, 23 \}$,& $\{ 12, 16, 20, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 18^1$: $\alpha=(0,1,2)(3,4,5)(6,12,18)(7,13,19)(8,14,20)(9,15,21)(10,16,22)(11,17,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 12 \}$,& $\{ 0, 7, 18, 21 \}$,& $\{ 3, 9, 16, 18 \}$,& $\{ 6, 10, 16, 20 \}$,& $\{ 6, 8, 11, 17 \}$,& $\{ 6, 14, 19, 21 \}$,\\
$\{ 0, 5, 8, 14 \}$,& $\{ 3, 8, 21, 23 \}$,& $\{ 0, 13, 20, 22 \}$,& $\{ 0, 11, 16, 19 \}$,& $\{ 0, 4, 10, 17 \}$,& $\{ 3, 13, 17, 19 \}$,\\
$\{ 0, 9, 15, 23 \}$,& $\{ 3, 7, 10, 15 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 9^2$: $\alpha=(0, 1, 2)(3, 4, 5)(6, 9, 12)(7,$ $ 10, 13)(8, 11, 14)(15, 18, 21)(16, 19, 22)(17, 20, 23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 9 \}$,& $\{ 0, 7, 12, 21 \}$,& $\{ 3, 12, 15, 19 \}$,& $\{ 6, 13, 17, 20 \}$,& $\{ 6, 19, 21, 23 \}$,& $\{ 6, 8, 11, 16 \}$,\\
$\{ 0, 5, 17, 19 \}$,& $\{ 0, 10, 16, 22 \}$,& $\{ 3, 7, 14, 16 \}$,& $\{ 3, 10, 13, 21 \}$,& $\{ 0, 8, 13, 23 \}$,& $\{ 3, 11, 18, 23 \}$,\\
$\{ 0, 14, 15, 18 \}$,& $\{ 0, 4, 11, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 8^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 8 \}$,& $\{ 0, 4, 7, 10 \}$,& $\{ 0, 5, 9, 12 \}$,& $\{ 0, 11, 13, 14 \}$,& $\{ 0, 16, 18, 20 \}$,& $\{ 0, 15, 17, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 15, 19 \}$,& $\{ 2, 3, 11, 16 \}$,& $\{ 6, 9, 11, 19 \}$,& $\{ 7, 11, 18, 22 \}$,& $\{ 3, 9, 20, 22 \}$,\\
  $\{ 3, 7, 14, 21 \}$,& $\{ 3, 12, 18, 23 \}$,& $\{ 3, 10, 13, 17 \}$,& $\{ 7, 13, 16, 19 \}$,& $\{ 1, 7, 9, 23 \}$,& $\{ 4, 9, 14, 16 \}$,\\
  $\{ 2, 9, 17, 21 \}$,& $\{ 9, 13, 15, 18 \}$,& $\{ 5, 7, 17, 20 \}$,& $\{ 2, 7, 12, 15 \}$,& $\{ 4, 11, 17, 23 \}$,& $\{ 1, 8, 11, 20 \}$,\\
  $\{ 5, 11, 15, 21 \}$,& $\{ 4, 6, 15, 20 \}$,& $\{ 2, 13, 20, 23 \}$,& $\{ 10, 12, 14, 20 \}$,& $\{ 8, 10, 15, 23 \}$,& $\{ 5, 6, 16, 23 \}$,\\
  $\{ 1, 6, 12, 17 \}$,& $\{ 6, 10, 18, 21 \}$,& $\{ 2, 6, 14, 22 \}$,& $\{ 2, 5, 10, 19 \}$,& $\{ 2, 4, 8, 18 \}$,& $\{ 8, 12, 16, 21 \}$,\\
  $\{ 1, 10, 16, 22 \}$,& $\{ 1, 4, 13, 21 \}$,& $\{ 1, 5, 14, 18 \}$,& $\{ 4, 12, 19, 22 \}$,& $\{ 5, 8, 13, 22 \}$,& $\{ 8, 14, 17, 19 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 7^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 13 \}$,& $\{ 6, 9, 11, 15 \}$,& $\{ 6, 14, 17, 19 \}$,& $\{ 6, 16, 20, 22 \}$,\\
  $\{ 6, 18, 21, 23 \}$,& $\{ 0, 4, 11, 13 \}$,& $\{ 3, 7, 11, 17 \}$,& $\{ 1, 11, 19, 22 \}$,& $\{ 2, 11, 14, 21 \}$,& $\{ 8, 11, 16, 18 \}$,\\
  $\{ 5, 11, 20, 23 \}$,& $\{ 8, 10, 14, 22 \}$,& $\{ 5, 8, 12, 19 \}$,& $\{ 4, 8, 17, 21 \}$,& $\{ 2, 8, 15, 23 \}$,& $\{ 1, 8, 13, 20 \}$,\\
  $\{ 1, 5, 15, 17 \}$,& $\{ 12, 13, 17, 22 \}$,& $\{ 2, 10, 17, 20 \}$,& $\{ 0, 9, 17, 23 \}$,& $\{ 2, 3, 9, 22 \}$,& $\{ 2, 7, 12, 18 \}$,\\
  $\{ 2, 4, 16, 19 \}$,& $\{ 1, 3, 14, 18 \}$,& $\{ 3, 12, 15, 20 \}$,& $\{ 4, 9, 18, 20 \}$,& $\{ 4, 12, 14, 23 \}$,& $\{ 0, 7, 14, 20 \}$,\\
  $\{ 0, 5, 18, 22 \}$,& $\{ 1, 7, 16, 23 \}$,& $\{ 1, 9, 12, 21 \}$,& $\{ 5, 7, 10, 21 \}$,& $\{ 5, 9, 14, 16 \}$,& $\{ 0, 10, 12, 16 \}$,\\
  $\{ 0, 15, 19, 21 \}$,& $\{ 7, 9, 13, 19 \}$,& $\{ 3, 10, 19, 23 \}$,& $\{ 3, 13, 16, 21 \}$,& $\{ 4, 7, 15, 22 \}$,& $\{ 10, 13, 15, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 6^1 12^1$: $\alpha=(0, 1, 2)(3, 4, 5)(6, 8, 10)(7, 9, 11)(12, 16, 20)(13, 17, 21)(14, 18, 22)(15, 19, 23)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 12, 16 \}$,& $\{ 0, 14, 17, 20 \}$,& $\{ 6, 8, 12, 14 \}$,& $\{ 6, 16, 21, 23 \}$,& $\{ 7, 9, 20, 23 \}$,& $\{ 3, 11, 18, 20 \}$,\\
  $\{ 0, 9, 18, 22 \}$,& $\{ 3, 10, 14, 21 \}$,& $\{ 3, 15, 19, 22 \}$,& $\{ 0, 5, 6, 19 \}$,& $\{ 3, 7, 13, 17 \}$,& $\{ 0, 4, 8, 11 \}$,\\
  $\{ 0, 7, 15, 21 \}$,& $\{ 0, 10, 13, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 6^3$: $\alpha=(0,1,2)(3,4,5)(6,12,18)(7,13,19)(8,14,20)(9,15,21)(10,16,22)(11,17,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 3, 6, 12 \}$,& $\{ 0, 7, 18, 21 \}$,& $\{ 6, 15, 17, 22 \}$,& $\{ 6, 16, 19, 21 \}$,& $\{ 6, 8, 10, 20 \}$,& $\{ 3, 8, 17, 18 \}$,\\
  $\{ 3, 9, 15, 23 \}$,& $\{ 0, 9, 14, 19 \}$,& $\{ 0, 5, 8, 15 \}$,& $\{ 3, 13, 16, 20 \}$,& $\{ 0, 11, 13, 22 \}$,& $\{ 0, 4, 10, 16 \}$,\\
  $\{ 0, 17, 20, 23 \}$,& $\{ 3, 7, 11, 19 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 5^1 6^1 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 6, 8 \},$& $\{ 0, 4, 7, 11 \},$& $\{ 0, 5, 9, 13 \},$& $\{ 0, 10, 12, 15 \},$& $\{ 0, 14, 16, 17 \},$& $\{ 0, 19, 21, 23 \},$\\
  $\{ 0, 18, 20, 22 \},$& $\{ 1, 4, 10, 13 \},$& $\{ 2, 6, 13, 21 \},$& $\{ 3, 13, 16, 18 \},$& $\{ 11, 13, 20, 23 \},$& $\{ 7, 13, 17, 19 \},$\\
  $\{ 8, 13, 15, 22 \},$& $\{ 4, 15, 18, 21 \},$& $\{ 2, 3, 15, 23 \},$& $\{ 7, 9, 15, 20 \},$& $\{ 5, 11, 15, 17 \},$& $\{ 1, 6, 15, 19 \},$\\
  $\{ 6, 9, 11, 18 \},$& $\{ 4, 6, 17, 22 \},$& $\{ 5, 6, 14, 23 \},$& $\{ 6, 12, 16, 20 \},$& $\{ 2, 4, 14, 20 \},$& $\{ 3, 10, 17, 20 \},$\\
  $\{ 1, 5, 8, 20 \},$& $\{ 2, 8, 12, 17 \},$& $\{ 1, 9, 17, 21 \},$& $\{ 1, 7, 16, 23 \},$& $\{ 1, 12, 14, 18 \},$& $\{ 1, 3, 11, 22 \},$\\
  $\{ 2, 10, 11, 19 \},$& $\{ 2, 5, 7, 18 \},$& $\{ 2, 9, 16, 22 \},$& $\{ 4, 8, 16, 19 \},$& $\{ 4, 9, 12, 23 \},$& $\{ 3, 9, 14, 19 \},$\\
  $\{ 3, 7, 12, 21 \},$& $\{ 7, 10, 14, 22 \},$& $\{ 5, 10, 16, 21 \},$& $\{ 5, 12, 19, 22 \},$& $\{ 8, 10, 18, 23 \},$& $\{ 8, 11, 14, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 5^2 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 8 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 9, 13 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 14, 18, 20 \}$,& $\{ 0, 15, 17, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 15, 19 \}$,& $\{ 7, 9, 16, 19 \}$,& $\{ 3, 11, 14, 16 \}$,& $\{ 3, 9, 20, 23 \}$,& $\{ 3, 7, 12, 22 \}$,\\
  $\{ 2, 3, 17, 21 \}$,& $\{ 3, 10, 13, 18 \}$,& $\{ 1, 5, 7, 18 \}$,& $\{ 7, 10, 15, 21 \}$,& $\{ 7, 14, 17, 23 \}$,& $\{ 2, 7, 13, 20 \}$,\\
  $\{ 6, 9, 12, 17 \}$,& $\{ 2, 4, 9, 15 \}$,& $\{ 1, 9, 14, 22 \}$,& $\{ 9, 11, 18, 21 \}$,& $\{ 6, 13, 15, 23 \}$,& $\{ 8, 15, 16, 18 \}$,\\
  $\{ 5, 12, 15, 20 \}$,& $\{ 2, 12, 18, 23 \}$,& $\{ 4, 6, 18, 22 \}$,& $\{ 2, 5, 16, 22 \}$,& $\{ 2, 6, 11, 19 \}$,& $\{ 2, 8, 10, 14 \}$,\\
  $\{ 8, 13, 19, 22 \}$,& $\{ 1, 11, 13, 17 \}$,& $\{ 4, 13, 16, 21 \}$,& $\{ 1, 6, 16, 20 \}$,& $\{ 4, 8, 17, 20 \}$,& $\{ 4, 12, 14, 19 \}$,\\
  $\{ 1, 4, 10, 23 \}$,& $\{ 5, 8, 11, 23 \}$,& $\{ 1, 8, 12, 21 \}$,& $\{ 5, 6, 14, 21 \}$,& $\{ 5, 10, 17, 19 \}$,& $\{ 10, 11, 20, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 5^1 13^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
    $\{ 0, 3, 6, 8 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 9, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 17, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 4, 8, 10 \}$,& $\{ 5, 8, 17, 23 \}$,& $\{ 2, 8, 14, 20 \}$,& $\{ 8, 12, 16, 21 \}$,& $\{ 8, 13, 18, 22 \}$,\\
  $\{ 8, 11, 15, 19 \}$,& $\{ 4, 12, 14, 22 \}$,& $\{ 4, 6, 16, 18 \}$,& $\{ 2, 4, 13, 19 \}$,& $\{ 4, 15, 17, 21 \}$,& $\{ 4, 9, 20, 23 \}$,\\
  $\{ 6, 13, 15, 23 \}$,& $\{ 2, 10, 16, 23 \}$,& $\{ 1, 3, 14, 23 \}$,& $\{ 7, 12, 19, 23 \}$,& $\{ 1, 5, 16, 19 \}$,& $\{ 6, 9, 19, 22 \}$,\\
  $\{ 3, 10, 19, 21 \}$,& $\{ 3, 7, 13, 16 \}$,& $\{ 9, 11, 14, 16 \}$,& $\{ 5, 6, 14, 21 \}$,& $\{ 7, 10, 14, 18 \}$,& $\{ 2, 7, 9, 21 \}$,\\
  $\{ 1, 11, 13, 21 \}$,& $\{ 10, 13, 17, 20 \}$,& $\{ 5, 10, 11, 22 \}$,& $\{ 3, 11, 18, 20 \}$,& $\{ 2, 6, 11, 17 \}$,& $\{ 3, 9, 12, 17 \}$,\\
  $\{ 1, 6, 12, 20 \}$,& $\{ 5, 7, 15, 20 \}$,& $\{ 2, 5, 12, 18 \}$,& $\{ 1, 7, 17, 22 \}$,& $\{ 1, 9, 15, 18 \}$,& $\{ 2, 3, 15, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^3 6^1$: $\alpha=(0,1,2)(3,4,5)(6,10,14)(7,11,15)(8,12,16)(9,13,17)(18,20,22)(19,21,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 10 \}$,& $\{ 6, 12, 16, 18 \}$,& $\{ 0, 11, 14, 18 \}$,& $\{ 6, 11, 13, 22 \}$,& $\{ 3, 17, 20, 22 \}$,& $\{ 0, 4, 12, 20 \}$,\\
$\{ 0, 15, 19, 22 \}$,& $\{ 0, 7, 13, 16 \}$,& $\{ 3, 7, 15, 23 \}$,& $\{ 3, 9, 11, 16 \}$,& $\{ 0, 5, 8, 23 \}$,& $\{ 0, 9, 17, 21 \}$,\\
$\{ 6, 8, 19, 21 \}$,& $\{ 3, 13, 14, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^2 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 12 \}$,& $\{ 6, 11, 13, 14 \}$,& $\{ 6, 16, 18, 20 \}$,& $\{ 6, 15, 17, 22 \}$,\\
  $\{ 6, 19, 21, 23 \}$,& $\{ 2, 8, 10, 16 \}$,& $\{ 1, 8, 19, 22 \}$,& $\{ 8, 12, 14, 21 \}$,& $\{ 8, 11, 17, 23 \}$,& $\{ 4, 8, 15, 18 \}$,\\
  $\{ 5, 8, 13, 20 \}$,& $\{ 1, 3, 14, 17 \}$,& $\{ 1, 11, 15, 20 \}$,& $\{ 1, 7, 12, 18 \}$,& $\{ 1, 9, 13, 21 \}$,& $\{ 1, 5, 16, 23 \}$,\\
  $\{ 2, 13, 18, 23 \}$,& $\{ 3, 7, 13, 15 \}$,& $\{ 2, 9, 15, 19 \}$,& $\{ 2, 3, 11, 22 \}$,& $\{ 3, 10, 18, 21 \}$,& $\{ 3, 12, 16, 19 \}$,\\
  $\{ 3, 9, 20, 23 \}$,& $\{ 0, 5, 15, 21 \}$,& $\{ 10, 12, 15, 23 \}$,& $\{ 0, 4, 7, 23 \}$,& $\{ 5, 7, 11, 19 \}$,& $\{ 0, 9, 11, 18 \}$,\\
  $\{ 4, 11, 16, 21 \}$,& $\{ 0, 13, 16, 22 \}$,& $\{ 4, 13, 17, 19 \}$,& $\{ 2, 4, 14, 20 \}$,& $\{ 2, 7, 17, 21 \}$,& $\{ 5, 9, 10, 17 \}$,\\
  $\{ 5, 14, 18, 22 \}$,& $\{ 7, 9, 14, 16 \}$,& $\{ 0, 10, 14, 19 \}$,& $\{ 0, 12, 17, 20 \}$,& $\{ 4, 9, 12, 22 \}$,& $\{ 7, 10, 20, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^2 5^2$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 12 \}$,& $\{ 6, 11, 13, 14 \}$,& $\{ 6, 16, 18, 19 \}$,& $\{ 6, 15, 21, 23 \}$,\\
  $\{ 6, 17, 20, 22 \}$,& $\{ 2, 8, 10, 16 \}$,& $\{ 4, 8, 14, 20 \}$,& $\{ 8, 11, 18, 23 \}$,& $\{ 8, 12, 19, 21 \}$,& $\{ 1, 8, 15, 22 \}$,\\
  $\{ 5, 8, 13, 17 \}$,& $\{ 1, 14, 17, 19 \}$,& $\{ 2, 3, 14, 21 \}$,& $\{ 2, 7, 17, 23 \}$,& $\{ 2, 11, 15, 20 \}$,& $\{ 2, 13, 18, 22 \}$,\\
  $\{ 2, 4, 9, 19 \}$,& $\{ 0, 4, 13, 23 \}$,& $\{ 4, 12, 15, 17 \}$,& $\{ 4, 7, 18, 21 \}$,& $\{ 4, 11, 16, 22 \}$,& $\{ 3, 9, 11, 17 \}$,\\
  $\{ 0, 10, 17, 21 \}$,& $\{ 1, 5, 11, 21 \}$,& $\{ 0, 7, 11, 19 \}$,& $\{ 3, 13, 15, 19 \}$,& $\{ 5, 10, 19, 22 \}$,& $\{ 3, 7, 12, 22 \}$,\\
  $\{ 0, 9, 14, 22 \}$,& $\{ 0, 5, 15, 18 \}$,& $\{ 0, 12, 16, 20 \}$,& $\{ 10, 12, 14, 23 \}$,& $\{ 1, 9, 12, 18 \}$,& $\{ 3, 10, 18, 20 \}$,\\
  $\{ 1, 3, 16, 23 \}$,& $\{ 1, 7, 13, 20 \}$,& $\{ 9, 13, 16, 21 \}$,& $\{ 5, 7, 14, 16 \}$,& $\{ 5, 9, 20, 23 \}$,& $\{ 7, 9, 10, 15 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^1 14^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 12 \}$,& $\{ 6, 11, 14, 16 \}$,& $\{ 6, 13, 15, 18 \}$,& $\{ 6, 17, 20, 22 \}$,\\
  $\{ 6, 19, 21, 23 \}$,& $\{ 1, 8, 11, 21 \}$,& $\{ 8, 12, 15, 20 \}$,& $\{ 4, 8, 18, 23 \}$,& $\{ 8, 14, 19, 22 \}$,& $\{ 2, 8, 13, 17 \}$,\\
  $\{ 5, 8, 10, 16 \}$,& $\{ 0, 7, 13, 21 \}$,& $\{ 5, 14, 18, 21 \}$,& $\{ 3, 10, 13, 22 \}$,& $\{ 2, 10, 15, 21 \}$,& $\{ 3, 9, 16, 21 \}$,\\
  $\{ 4, 12, 17, 21 \}$,& $\{ 1, 13, 16, 23 \}$,& $\{ 4, 11, 13, 19 \}$,& $\{ 5, 9, 13, 20 \}$,& $\{ 2, 3, 7, 19 \}$,& $\{ 0, 12, 16, 19 \}$,\\
  $\{ 9, 10, 17, 19 \}$,& $\{ 1, 5, 15, 19 \}$,& $\{ 0, 10, 14, 20 \}$,& $\{ 7, 10, 12, 18 \}$,& $\{ 1, 3, 18, 20 \}$,& $\{ 3, 12, 14, 23 \}$,\\
  $\{ 3, 11, 15, 17 \}$,& $\{ 0, 5, 17, 23 \}$,& $\{ 5, 7, 11, 22 \}$,& $\{ 4, 7, 16, 20 \}$,& $\{ 2, 4, 9, 14 \}$,& $\{ 0, 9, 11, 18 \}$,\\
  $\{ 0, 4, 15, 22 \}$,& $\{ 1, 7, 14, 17 \}$,& $\{ 1, 9, 12, 22 \}$,& $\{ 2, 11, 20, 23 \}$,& $\{ 2, 16, 18, 22 \}$,& $\{ 7, 9, 15, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^1 5^1 9^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 12 \}$,& $\{ 6, 11, 13, 15 \}$,& $\{ 6, 14, 17, 19 \}$,& $\{ 6, 16, 20, 22 \}$,\\
  $\{ 6, 18, 21, 23 \}$,& $\{ 1, 8, 12, 18 \}$,& $\{ 2, 8, 14, 16 \}$,& $\{ 8, 11, 19, 23 \}$,& $\{ 4, 8, 15, 20 \}$,& $\{ 8, 10, 13, 21 \}$,\\
  $\{ 5, 8, 17, 22 \}$,& $\{ 1, 13, 19, 22 \}$,& $\{ 2, 15, 19, 21 \}$,& $\{ 3, 7, 12, 19 \}$,& $\{ 4, 9, 16, 19 \}$,& $\{ 0, 5, 10, 19 \}$,\\
  $\{ 10, 12, 16, 23 \}$,& $\{ 1, 3, 16, 21 \}$,& $\{ 0, 11, 16, 18 \}$,& $\{ 5, 7, 13, 16 \}$,& $\{ 5, 11, 14, 21 \}$,& $\{ 5, 9, 15, 18 \}$,\\
  $\{ 1, 5, 20, 23 \}$,& $\{ 1, 7, 14, 15 \}$,& $\{ 1, 9, 11, 17 \}$,& $\{ 0, 12, 15, 22 \}$,& $\{ 0, 7, 9, 21 \}$,& $\{ 0, 13, 17, 20 \}$,\\
  $\{ 0, 4, 14, 23 \}$,& $\{ 2, 4, 13, 18 \}$,& $\{ 4, 12, 17, 21 \}$,& $\{ 3, 9, 13, 23 \}$,& $\{ 9, 12, 14, 20 \}$,& $\{ 2, 9, 10, 22 \}$,\\
  $\{ 3, 10, 15, 17 \}$,& $\{ 3, 14, 18, 22 \}$,& $\{ 2, 3, 11, 20 \}$,& $\{ 2, 7, 17, 23 \}$,& $\{ 4, 7, 11, 22 \}$,& $\{ 7, 10, 18, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^1 6^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 12 \}$,& $\{ 6, 11, 14, 16 \}$,& $\{ 6, 13, 15, 18 \}$,& $\{ 6, 17, 20, 22 \}$,\\
  $\{ 6, 19, 21, 23 \}$,& $\{ 1, 8, 11, 21 \}$,& $\{ 8, 12, 15, 23 \}$,& $\{ 2, 8, 10, 17 \}$,& $\{ 5, 8, 14, 18 \}$,& $\{ 4, 8, 16, 20 \}$,\\
  $\{ 8, 13, 19, 22 \}$,& $\{ 1, 5, 15, 20 \}$,& $\{ 1, 7, 13, 17 \}$,& $\{ 1, 3, 18, 23 \}$,& $\{ 1, 9, 14, 22 \}$,& $\{ 1, 12, 16, 19 \}$,\\
  $\{ 0, 5, 16, 22 \}$,& $\{ 10, 12, 18, 22 \}$,& $\{ 3, 7, 11, 22 \}$,& $\{ 2, 4, 15, 22 \}$,& $\{ 2, 3, 9, 19 \}$,& $\{ 3, 15, 17, 21 \}$,\\
  $\{ 3, 12, 14, 20 \}$,& $\{ 3, 10, 13, 16 \}$,& $\{ 7, 9, 15, 16 \}$,& $\{ 0, 11, 15, 19 \}$,& $\{ 4, 14, 17, 19 \}$,& $\{ 2, 16, 18, 21 \}$,\\
  $\{ 2, 7, 14, 23 \}$,& $\{ 2, 11, 13, 20 \}$,& $\{ 4, 9, 11, 18 \}$,& $\{ 0, 10, 14, 21 \}$,& $\{ 0, 7, 18, 20 \}$,& $\{ 0, 9, 12, 17 \}$,\\
  $\{ 0, 4, 13, 23 \}$,& $\{ 5, 9, 13, 21 \}$,& $\{ 5, 7, 10, 19 \}$,& $\{ 4, 7, 12, 21 \}$,& $\{ 5, 11, 17, 23 \}$,& $\{ 9, 10, 20, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^2 4^1 7^1 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 12 \}$,& $\{ 6, 11, 14, 16 \}$,& $\{ 6, 13, 15, 17 \}$,& $\{ 6, 19, 21, 23 \}$,\\
  $\{ 6, 18, 20, 22 \}$,& $\{ 2, 8, 10, 17 \}$,& $\{ 8, 12, 14, 18 \}$,& $\{ 5, 8, 16, 21 \}$,& $\{ 8, 11, 19, 22 \}$,& $\{ 1, 8, 15, 23 \}$,\\
  $\{ 4, 8, 13, 20 \}$,& $\{ 2, 3, 7, 19 \}$,& $\{ 2, 9, 16, 22 \}$,& $\{ 2, 11, 15, 20 \}$,& $\{ 2, 13, 18, 23 \}$,& $\{ 2, 4, 14, 21 \}$,\\
  $\{ 1, 13, 16, 19 \}$,& $\{ 0, 4, 16, 18 \}$,& $\{ 3, 16, 17, 20 \}$,& $\{ 7, 12, 16, 23 \}$,& $\{ 4, 9, 11, 23 \}$,& $\{ 3, 10, 14, 23 \}$,\\
  $\{ 0, 5, 20, 23 \}$,& $\{ 3, 11, 13, 21 \}$,& $\{ 0, 7, 11, 17 \}$,& $\{ 0, 9, 14, 19 \}$,& $\{ 0, 10, 13, 22 \}$,& $\{ 0, 12, 15, 21 \}$,\\
  $\{ 3, 9, 15, 18 \}$,& $\{ 1, 3, 12, 22 \}$,& $\{ 9, 10, 12, 20 \}$,& $\{ 1, 5, 11, 18 \}$,& $\{ 5, 14, 17, 22 \}$,& $\{ 1, 7, 14, 20 \}$,\\
  $\{ 1, 9, 17, 21 \}$,& $\{ 4, 7, 15, 22 \}$,& $\{ 5, 10, 15, 19 \}$,& $\{ 4, 12, 17, 19 \}$,& $\{ 5, 7, 9, 13 \}$,& $\{ 7, 10, 18, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 21^1$: $\alpha=(0,1,2)(3,10,17)(4,11,18)(5,12,19)(6,13,20)(7,14,21)(8,15,22)(9,16,23)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 5, 10 \}$,& $\{ 3, 6, 8, 12 \}$,& $\{ 0, 8, 17, 23 \}$,& $\{ 3, 7, 14, 22 \}$,& $\{ 3, 13, 18, 20 \}$,& $\{ 3, 11, 16, 21 \}$,\\
  $\{ 0, 9, 13, 22 \}$,& $\{ 4, 12, 15, 22 \}$,& $\{ 0, 11, 15, 20 \}$,& $\{ 0, 4, 18, 21 \}$,& $\{ 4, 16, 19, 23 \}$,& $\{ 5, 7, 13, 16 \}$,\\
  $\{ 0, 7, 12, 19 \}$,& $\{ 0, 6, 14, 16 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 10^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 9, 11 \}$,& $\{ 2, 5, 8, 13 \}$,& $\{ 5, 10, 12, 15 \}$,& $\{ 5, 14, 17, 19 \}$,& $\{ 5, 16, 20, 22 \}$,\\
  $\{ 5, 18, 21, 23 \}$,& $\{ 2, 3, 9, 14 \}$,& $\{ 2, 6, 15, 18 \}$,& $\{ 2, 10, 19, 22 \}$,& $\{ 2, 12, 16, 21 \}$,& $\{ 2, 4, 17, 23 \}$,\\
  $\{ 2, 7, 11, 20 \}$,& $\{ 7, 9, 19, 23 \}$,& $\{ 4, 6, 9, 16 \}$,& $\{ 9, 13, 15, 21 \}$,& $\{ 7, 15, 17, 22 \}$,& $\{ 9, 12, 17, 20 \}$,\\
  $\{ 0, 9, 18, 22 \}$,& $\{ 1, 4, 7, 21 \}$,& $\{ 7, 12, 14, 18 \}$,& $\{ 7, 10, 13, 16 \}$,& $\{ 0, 6, 12, 23 \}$,& $\{ 1, 8, 12, 22 \}$,\\
  $\{ 4, 12, 13, 19 \}$,& $\{ 4, 11, 14, 22 \}$,& $\{ 0, 11, 13, 17 \}$,& $\{ 3, 6, 13, 22 \}$,& $\{ 1, 13, 18, 20 \}$,& $\{ 4, 8, 10, 18 \}$,\\
  $\{ 0, 4, 15, 20 \}$,& $\{ 0, 10, 14, 21 \}$,& $\{ 0, 8, 16, 19 \}$,& $\{ 1, 14, 16, 23 \}$,& $\{ 3, 10, 20, 23 \}$,& $\{ 3, 8, 17, 21 \}$,\\
  $\{ 8, 11, 15, 23 \}$,& $\{ 6, 11, 19, 21 \}$,& $\{ 1, 3, 15, 19 \}$,& $\{ 1, 6, 10, 17 \}$,& $\{ 3, 11, 16, 18 \}$,& $\{ 6, 8, 14, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 7^1 14^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 8, 10 \}$,& $\{ 2, 5, 9, 12 \}$,& $\{ 5, 11, 14, 16 \}$,& $\{ 5, 13, 15, 18 \}$,& $\{ 5, 17, 20, 22 \}$,\\
  $\{ 5, 19, 21, 23 \}$,& $\{ 0, 4, 15, 20 \}$,& $\{ 0, 12, 14, 23 \}$,& $\{ 10, 12, 16, 20 \}$,& $\{ 7, 14, 18, 20 \}$,& $\{ 1, 9, 20, 23 \}$,\\
  $\{ 2, 11, 13, 20 \}$,& $\{ 3, 6, 8, 20 \}$,& $\{ 3, 11, 17, 23 \}$,& $\{ 2, 6, 15, 23 \}$,& $\{ 4, 7, 13, 23 \}$,& $\{ 8, 16, 18, 23 \}$,\\
  $\{ 0, 8, 13, 17 \}$,& $\{ 8, 11, 15, 21 \}$,& $\{ 4, 8, 12, 19 \}$,& $\{ 2, 8, 14, 22 \}$,& $\{ 3, 10, 14, 19 \}$,& $\{ 2, 3, 18, 21 \}$,\\
  $\{ 2, 4, 10, 17 \}$,& $\{ 2, 7, 16, 19 \}$,& $\{ 1, 7, 11, 22 \}$,& $\{ 1, 6, 12, 18 \}$,& $\{ 1, 15, 17, 19 \}$,& $\{ 1, 4, 14, 21 \}$,\\
  $\{ 1, 3, 13, 16 \}$,& $\{ 3, 12, 15, 22 \}$,& $\{ 7, 9, 10, 15 \}$,& $\{ 6, 9, 14, 17 \}$,& $\{ 4, 6, 16, 22 \}$,& $\{ 4, 9, 11, 18 \}$,\\
  $\{ 0, 6, 11, 19 \}$,& $\{ 0, 10, 18, 22 \}$,& $\{ 0, 9, 16, 21 \}$,& $\{ 6, 10, 13, 21 \}$,& $\{ 7, 12, 17, 21 \}$,& $\{ 9, 13, 19, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 6^1 7^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 9 \}$,& $\{ 0, 4, 7, 11 \}$,& $\{ 0, 5, 8, 13 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 14, 18, 20 \}$,& $\{ 0, 15, 17, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 4, 15, 19 \}$,& $\{ 2, 6, 11, 19 \}$,& $\{ 8, 10, 19, 22 \}$,& $\{ 7, 9, 13, 19 \}$,& $\{ 5, 14, 16, 19 \}$,\\
  $\{ 3, 12, 17, 19 \}$,& $\{ 3, 11, 14, 23 \}$,& $\{ 6, 12, 14, 22 \}$,& $\{ 7, 10, 14, 21 \}$,& $\{ 1, 8, 9, 14 \}$,& $\{ 2, 4, 14, 17 \}$,\\
  $\{ 5, 7, 17, 20 \}$,& $\{ 9, 11, 17, 21 \}$,& $\{ 6, 8, 17, 23 \}$,& $\{ 1, 10, 13, 17 \}$,& $\{ 1, 6, 16, 20 \}$,& $\{ 6, 10, 15, 18 \}$,\\
  $\{ 4, 6, 13, 21 \}$,& $\{ 4, 10, 20, 23 \}$,& $\{ 2, 3, 5, 10 \}$,& $\{ 3, 13, 20, 22 \}$,& $\{ 2, 9, 12, 20 \}$,& $\{ 4, 8, 12, 18 \}$,\\
  $\{ 4, 9, 16, 22 \}$,& $\{ 5, 9, 18, 23 \}$,& $\{ 1, 5, 11, 22 \}$,& $\{ 1, 7, 12, 23 \}$,& $\{ 1, 3, 18, 21 \}$,& $\{ 3, 7, 15, 16 \}$,\\
  $\{ 2, 7, 18, 22 \}$,& $\{ 11, 13, 16, 18 \}$,& $\{ 2, 13, 15, 23 \}$,& $\{ 2, 8, 16, 21 \}$,& $\{ 5, 12, 15, 21 \}$,& $\{ 8, 11, 15, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 9^1 12^1$: $\alpha=(0,1,2)(3,6,9)(4,7,10)(5,8,11)(12,16,20)(13,17,21)(14,18,22)(15,19,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 5, 9 \}$,& $\{ 0, 6, 13, 16 \}$,& $\{ 3, 10, 16, 18 \}$,& $\{ 3, 14, 20, 23 \}$,& $\{ 0, 10, 12, 20 \}$,& $\{ 3, 7, 15, 19 \}$,\\
$\{ 3, 13, 17, 22 \}$,& $\{ 5, 8, 12, 22 \}$,& $\{ 5, 16, 21, 23 \}$,& $\{ 0, 4, 14, 18 \}$,& $\{ 0, 8, 19, 21 \}$,& $\{ 0, 7, 17, 23 \}$,\\
$\{ 0, 11, 15, 22 \}$,& $\{ 4, 7, 11, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 8^1 13^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 9, 11 \}$,& $\{ 2, 5, 8, 13 \}$,& $\{ 5, 10, 12, 15 \}$,& $\{ 5, 14, 17, 19 \}$,& $\{ 5, 16, 20, 22 \}$,\\
  $\{ 5, 18, 21, 23 \}$,& $\{ 2, 3, 6, 11 \}$,& $\{ 3, 8, 17, 21 \}$,& $\{ 3, 12, 19, 22 \}$,& $\{ 1, 3, 14, 16 \}$,& $\{ 3, 9, 13, 18 \}$,\\
  $\{ 3, 15, 20, 23 \}$,& $\{ 2, 4, 15, 19 \}$,& $\{ 2, 7, 18, 22 \}$,& $\{ 2, 10, 17, 23 \}$,& $\{ 2, 9, 14, 20 \}$,& $\{ 2, 12, 16, 21 \}$,\\
  $\{ 1, 8, 15, 18 \}$,& $\{ 7, 11, 15, 17 \}$,& $\{ 0, 9, 15, 22 \}$,& $\{ 6, 13, 15, 21 \}$,& $\{ 7, 9, 19, 21 \}$,& $\{ 1, 4, 10, 21 \}$,\\
  $\{ 0, 11, 14, 21 \}$,& $\{ 1, 13, 19, 23 \}$,& $\{ 1, 6, 17, 22 \}$,& $\{ 1, 7, 12, 20 \}$,& $\{ 4, 7, 14, 23 \}$,& $\{ 7, 10, 13, 16 \}$,\\
  $\{ 4, 11, 13, 22 \}$,& $\{ 10, 11, 18, 20 \}$,& $\{ 8, 11, 16, 19 \}$,& $\{ 0, 6, 10, 19 \}$,& $\{ 6, 9, 16, 23 \}$,& $\{ 0, 13, 17, 20 \}$,\\
  $\{ 4, 9, 12, 17 \}$,& $\{ 0, 8, 12, 23 \}$,& $\{ 8, 10, 14, 22 \}$,& $\{ 0, 4, 16, 18 \}$,& $\{ 4, 6, 8, 20 \}$,& $\{ 6, 12, 14, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 7^3$: $\alpha=(0,1,2)(3,10,17)(4,11,18)(5,12,19)(6,13,20)(7,14,21)(8,15,22)(9,16,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 5, 10 \}$,& $\{ 3, 6, 8, 12 \}$,& $\{ 0, 8, 11, 17 \}$,& $\{ 3, 7, 11, 22 \}$,& $\{ 3, 13, 16, 20 \}$,& $\{ 3, 14, 21, 23 \}$,\\
$\{ 0, 13, 18, 22 \}$,& $\{ 5, 8, 15, 23 \}$,& $\{ 0, 7, 15, 20 \}$,& $\{ 4, 6, 16, 18 \}$,& $\{ 0, 6, 19, 21 \}$,& $\{ 0, 12, 16, 23 \}$,\\
$\{ 4, 7, 12, 19 \}$,& $\{ 0, 4, 9, 14 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 6^1 15^1$: $\alpha=(0,1,2)(3,5,7)(4,6,8)(9,14,19)(10,15,20)(11,16,21)(12,17,22)(13,18,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 9, 14 \}$,& $\{ 3, 6, 10, 19 \}$,& $\{ 0, 8, 12, 19 \}$,& $\{ 9, 12, 20, 22 \}$,& $\{ 4, 11, 19, 21 \}$,& $\{ 9, 13, 18, 21 \}$,\\
$\{ 4, 6, 13, 15 \}$,& $\{ 0, 4, 18, 22 \}$,& $\{ 0, 6, 17, 21 \}$,& $\{ 0, 7, 15, 23 \}$,& $\{ 0, 10, 16, 20 \}$,& $\{ 0, 5, 11, 13 \}$,\\
$\{ 3, 5, 16, 22 \}$,& $\{ 3, 12, 15, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 6^2 9^1$: $\alpha=(0,1,2)(3,5,7)(4,6,8)(9,11,13)(10,12,14)(15,18,21)(16,19,22)(17,20,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 15, 18 \}$,& $\{ 3, 6, 9, 21 \}$,& $\{ 4, 11, 16, 21 \}$,& $\{ 9, 12, 15, 17 \}$,& $\{ 4, 14, 15, 22 \}$,& $\{ 0, 14, 17, 21 \}$,\\
$\{ 0, 4, 8, 10 \}$,& $\{ 4, 17, 19, 23 \}$,& $\{ 0, 6, 11, 23 \}$,& $\{ 3, 5, 13, 20 \}$,& $\{ 0, 7, 12, 20 \}$,& $\{ 3, 10, 12, 22 \}$,\\
$\{ 0, 5, 19, 22 \}$,& $\{ 0, 9, 13, 16 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 5^3 6^1$: $\alpha=(0,1,2)(3,8,13)(4,9,14)(5,10,15)(6,11,16)(7,12,17)(18,20,22)(19,21,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 5, 8 \}$,& $\{ 3, 6, 10, 18 \}$,& $\{ 3, 9, 20, 23 \}$,& $\{ 3, 11, 17, 22 \}$,& $\{ 3, 12, 14, 21 \}$,& $\{ 0, 11, 13, 23 \}$,\\
$\{ 4, 6, 11, 19 \}$,& $\{ 0, 6, 9, 22 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 17, 18, 20 \}$,& $\{ 0, 15, 19, 21 \}$,& $\{ 0, 4, 7, 14 \}$,\\
$\{ 4, 10, 15, 22 \}$,& $\{ 5, 12, 17, 19 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 5^2 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 3, 5, 8 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 13 \}$,& $\{ 3, 10, 12, 15 \}$,& $\{ 3, 14, 17, 20 \}$,& $\{ 3, 16, 20, 23 \}$,\\
$\{ 3, 19, 21, 23 \}$,& $\{ 2, 5, 9, 13 \}$,& $\{ 5, 12, 13, 20 \}$,& $\{ 5, 8, 14, 16 \}$,& $\{ 5, 10, 18, 21 \}$,& $\{ 5, 10, 15, 21 \}$,\\
$\{ 1, 5, 20, 22 \}$,& $\{ 1, 7, 14, 19 \}$,& $\{ 1, 13, 18, 21 \}$,& $\{ 1, 4, 12, 17 \}$,& $\{ 1, 6, 16, 22 \}$,& $\{ 1, 7, 18, 22 \}$,\\
$\{ 0, 12, 16, 19 \}$,& $\{ 6, 10, 15, 22 \}$,& $\{ 2, 7, 12, 19 \}$,& $\{ 8, 11, 13, 21 \}$,& $\{ 6, 10, 12, 17 \}$,& $\{ 2, 15, 18, 20 \}$,\\
$\{ 0, 9, 16, 18 \}$,& $\{ 4, 9, 16, 18 \}$,& $\{ 9, 13, 16, 20 \}$,& $\{ 0, 11, 14, 23 \}$,& $\{ 7, 9, 20, 23 \}$,& $\{ 7, 10, 14, 17 \}$,\\
$\{ 4, 14, 17, 20 \}$,& $\{ 4, 10, 13, 22 \}$,& $\{ 2, 11, 16, 22 \}$,& $\{ 8, 10, 18, 21 \}$,& $\{ 0, 4, 8, 19 \}$,& $\{ 0, 6, 11, 23 \}$,\\
$\{ 0, 12, 21, 23 \}$,& $\{ 2, 4, 6, 18 \}$,& $\{ 4, 7, 11, 21 \}$,& $\{ 2, 10, 19, 23 \}$,& $\{ 6, 8, 14, 17 \}$,& $\{ 6, 13, 16, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 5^1 16^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
    $\{ 0, 3, 5, 8 \}$,& $\{ 0, 4, 6, 10 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 15, 20 \}$,& $\{ 2, 12, 15, 23 \}$,& $\{ 6, 8, 15, 19 \}$,& $\{ 7, 10, 15, 17 \}$,& $\{ 4, 11, 15, 22 \}$,\\
  $\{ 5, 9, 15, 21 \}$,& $\{ 1, 5, 13, 17 \}$,& $\{ 2, 5, 11, 20 \}$,& $\{ 5, 7, 14, 23 \}$,& $\{ 5, 10, 18, 22 \}$,& $\{ 5, 12, 16, 19 \}$,\\
  $\{ 2, 10, 13, 19 \}$,& $\{ 1, 7, 11, 19 \}$,& $\{ 4, 9, 17, 19 \}$,& $\{ 3, 14, 19, 22 \}$,& $\{ 1, 6, 12, 22 \}$,& $\{ 2, 9, 16, 22 \}$,\\
  $\{ 7, 8, 13, 22 \}$,& $\{ 1, 9, 18, 23 \}$,& $\{ 6, 9, 14, 20 \}$,& $\{ 3, 9, 11, 13 \}$,& $\{ 6, 11, 17, 23 \}$,& $\{ 8, 11, 18, 21 \}$,\\
  $\{ 3, 10, 16, 23 \}$,& $\{ 3, 12, 17, 21 \}$,& $\{ 6, 13, 16, 21 \}$,& $\{ 4, 13, 20, 23 \}$,& $\{ 7, 16, 18, 20 \}$,& $\{ 1, 4, 8, 16 \}$,\\
  $\{ 1, 10, 14, 21 \}$,& $\{ 4, 12, 14, 18 \}$,& $\{ 2, 3, 6, 18 \}$,& $\{ 2, 4, 7, 21 \}$,& $\{ 2, 8, 14, 17 \}$,& $\{ 8, 10, 12, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 5^1 8^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 8 \}$,& $\{ 0, 4, 6, 10 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 4, 8, 12 \}$,& $\{ 2, 4, 14, 19 \}$,& $\{ 4, 7, 18, 22 \}$,& $\{ 4, 9, 16, 21 \}$,& $\{ 4, 11, 13, 20 \}$,\\
  $\{ 4, 15, 17, 23 \}$,& $\{ 3, 6, 14, 22 \}$,& $\{ 8, 13, 16, 22 \}$,& $\{ 8, 11, 17, 19 \}$,& $\{ 6, 8, 18, 20 \}$,& $\{ 7, 8, 14, 21 \}$,\\
  $\{ 2, 8, 10, 23 \}$,& $\{ 1, 6, 13, 23 \}$,& $\{ 5, 7, 11, 23 \}$,& $\{ 7, 10, 13, 17 \}$,& $\{ 3, 9, 13, 19 \}$,& $\{ 2, 5, 13, 21 \}$,\\
  $\{ 3, 12, 20, 23 \}$,& $\{ 1, 3, 17, 21 \}$,& $\{ 6, 11, 15, 21 \}$,& $\{ 2, 3, 11, 18 \}$,& $\{ 3, 10, 15, 16 \}$,& $\{ 1, 9, 11, 22 \}$,\\
  $\{ 2, 12, 15, 22 \}$,& $\{ 2, 7, 16, 20 \}$,& $\{ 1, 7, 15, 19 \}$,& $\{ 1, 5, 16, 18 \}$,& $\{ 1, 10, 14, 20 \}$,& $\{ 2, 6, 9, 17 \}$,\\
  $\{ 5, 12, 14, 17 \}$,& $\{ 5, 10, 19, 22 \}$,& $\{ 5, 9, 15, 20 \}$,& $\{ 6, 12, 16, 19 \}$,& $\{ 9, 14, 18, 23 \}$,& $\{ 10, 12, 18, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 5^1 7^1 9^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
     $\{ 0, 3, 5, 8 \}$,& $\{ 0, 4, 6, 10 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 13, 15 \}$,& $\{ 0, 14, 17, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 4, 8, 12 \}$,& $\{ 4, 14, 15, 22 \}$,& $\{ 4, 9, 18, 20 \}$,& $\{ 2, 4, 11, 17 \}$,& $\{ 4, 13, 16, 21 \}$,\\
  $\{ 4, 7, 19, 23 \}$,& $\{ 8, 11, 20, 23 \}$,& $\{ 8, 10, 16, 19 \}$,& $\{ 6, 8, 15, 21 \}$,& $\{ 7, 8, 17, 22 \}$,& $\{ 2, 8, 13, 18 \}$,\\
  $\{ 5, 7, 13, 20 \}$,& $\{ 7, 10, 15, 18 \}$,& $\{ 2, 7, 14, 16 \}$,& $\{ 1, 7, 11, 21 \}$,& $\{ 2, 3, 15, 20 \}$,& $\{ 5, 12, 15, 17 \}$,\\
  $\{ 1, 9, 15, 19 \}$,& $\{ 10, 12, 14, 20 \}$,& $\{ 1, 6, 17, 20 \}$,& $\{ 3, 10, 17, 21 \}$,& $\{ 9, 13, 17, 23 \}$,& $\{ 1, 10, 13, 22 \}$,\\
  $\{ 2, 5, 10, 23 \}$,& $\{ 2, 12, 19, 21 \}$,& $\{ 2, 6, 9, 22 \}$,& $\{ 3, 12, 18, 22 \}$,& $\{ 6, 12, 16, 23 \}$,& $\{ 6, 11, 14, 18 \}$,\\
  $\{ 1, 3, 14, 23 \}$,& $\{ 1, 5, 16, 18 \}$,& $\{ 3, 9, 11, 16 \}$,& $\{ 3, 6, 13, 19 \}$,& $\{ 5, 9, 14, 21 \}$,& $\{ 5, 11, 19, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 5^1 6^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
      $\{ 0, 3, 8, 11 \}$,& $\{ 0, 5, 7, 9 \}$,& $\{ 0, 4, 6, 14 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 5, 11, 13 \}$,& $\{ 3, 5, 16, 19 \}$,& $\{ 5, 8, 14, 22 \}$,& $\{ 2, 5, 18, 23 \}$,& $\{ 5, 10, 15, 20 \}$,\\
  $\{ 5, 12, 17, 21 \}$,& $\{ 8, 10, 17, 23 \}$,& $\{ 7, 13, 20, 23 \}$,& $\{ 9, 11, 16, 23 \}$,& $\{ 1, 4, 12, 23 \}$,& $\{ 3, 6, 15, 23 \}$,\\
  $\{ 4, 11, 18, 20 \}$,& $\{ 2, 6, 11, 17 \}$,& $\{ 7, 11, 14, 21 \}$,& $\{ 11, 15, 19, 22 \}$,& $\{ 1, 7, 17, 19 \}$,& $\{ 4, 9, 15, 17 \}$,\\
  $\{ 1, 8, 15, 21 \}$,& $\{ 2, 7, 12, 15 \}$,& $\{ 3, 13, 14, 17 \}$,& $\{ 7, 8, 16, 18 \}$,& $\{ 4, 7, 10, 22 \}$,& $\{ 2, 4, 8, 19 \}$,\\
  $\{ 4, 13, 16, 21 \}$,& $\{ 2, 3, 10, 21 \}$,& $\{ 2, 9, 13, 22 \}$,& $\{ 2, 14, 16, 20 \}$,& $\{ 1, 6, 16, 22 \}$,& $\{ 1, 3, 9, 20 \}$,\\
  $\{ 1, 10, 14, 18 \}$,& $\{ 9, 12, 14, 19 \}$,& $\{ 6, 9, 18, 21 \}$,& $\{ 3, 12, 18, 22 \}$,& $\{ 6, 8, 12, 20 \}$,& $\{ 6, 10, 13, 19 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 17^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 0, 4, 6, 9 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 14, 23 \}$,& $\{ 0, 12, 15, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 3, 15, 21 \}$,& $\{ 5, 7, 14, 21 \}$,& $\{ 10, 14, 17, 21 \}$,& $\{ 2, 6, 8, 20 \}$,& $\{ 4, 11, 16, 18 \}$,\\
  $\{ 8, 13, 19, 23 \}$,& $\{ 6, 12, 15, 21 \}$,& $\{ 5, 9, 17, 23 \}$,& $\{ 9, 19, 21, 23 \}$,& $\{ 2, 8, 15, 23 \}$,& $\{ 4, 7, 15, 22 \}$,\\
  $\{ 1, 8, 10, 13 \}$,& $\{ 4, 8, 17, 20 \}$,& $\{ 3, 7, 13, 20 \}$,& $\{ 9, 12, 18, 22 \}$,& $\{ 2, 5, 17, 20 \}$,& $\{ 2, 4, 12, 19 \}$,\\
  $\{ 1, 4, 13, 21 \}$,& $\{ 4, 9, 14, 21 \}$,& $\{ 2, 11, 13, 22 \}$,& $\{ 5, 13, 20, 22 \}$,& $\{ 5, 11, 14, 17 \}$,& $\{ 1, 5, 11, 15 \}$,\\
  $\{ 3, 9, 11, 17 \}$,& $\{ 1, 9, 16, 19 \}$,& $\{ 6, 7, 13, 15 \}$,& $\{ 6, 10, 13, 22 \}$,& $\{ 1, 6, 11, 19 \}$,& $\{ 1, 8, 11, 18 \}$,\\
  $\{ 3, 12, 18, 20 \}$,& $\{ 2, 7, 10, 16 \}$,& $\{ 2, 3, 14, 20 \}$,& $\{ 3, 10, 19, 21 \}$,& $\{ 6, 13, 19, 23 \}$,& $\{ 8, 10, 13, 16 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^4 5^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
    $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 13 \}$,& $\{ 3, 10, 12, 15 \}$,& $\{ 3, 14, 17, 19 \}$,& $\{ 3, 16, 21, 23 \}$,\\
  $\{ 3, 18, 20, 22 \}$,& $\{ 2, 5, 9, 16 \}$,& $\{ 1, 5, 12, 19 \}$,& $\{ 5, 8, 14, 22 \}$,& $\{ 5, 10, 18, 23 \}$,& $\{ 5, 13, 17, 20 \}$,\\
  $\{ 5, 11, 15, 21 \}$,& $\{ 0, 8, 15, 17 \}$,& $\{ 1, 8, 20, 23 \}$,& $\{ 4, 8, 12, 16 \}$,& $\{ 8, 10, 19, 21 \}$,& $\{ 6, 8, 11, 18 \}$,\\
  $\{ 2, 10, 11, 20 \}$,& $\{ 4, 11, 17, 22 \}$,& $\{ 1, 6, 10, 17 \}$,& $\{ 0, 4, 10, 14 \}$,& $\{ 10, 13, 16, 22 \}$,& $\{ 1, 7, 15, 22 \}$,\\
  $\{ 1, 14, 16, 18 \}$,& $\{ 1, 4, 13, 21 \}$,& $\{ 2, 6, 12, 22 \}$,& $\{ 0, 9, 19, 22 \}$,& $\{ 0, 6, 16, 20 \}$,& $\{ 0, 11, 13, 23 \}$,\\
  $\{ 7, 11, 16, 19 \}$,& $\{ 7, 9, 13, 18 \}$,& $\{ 4, 9, 15, 20 \}$,& $\{ 2, 4, 18, 19 \}$,& $\{ 4, 6, 7, 23 \}$,& $\{ 6, 9, 14, 21 \}$,\\
  $\{ 9, 12, 17, 23 \}$,& $\{ 0, 12, 18, 21 \}$,& $\{ 2, 7, 17, 21 \}$,& $\{ 2, 14, 15, 23 \}$,& $\{ 6, 13, 15, 19 \}$,& $\{ 7, 12, 14, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^3 9^1$: $\alpha=(0,1,2)(3,7,11)(4,8,12)(5,9,13)(6,10,14)(15,18,21)(16,19,22)(17,20,23)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 15, 18 \}$,& $\{ 3, 5, 8, 21 \}$,& $\{ 3, 7, 13, 20 \}$,& $\{ 0, 7, 14, 16 \}$,& $\{ 0, 8, 10, 11 \}$,& $\{ 3, 16, 19, 23 \}$,\\
  $\{ 0, 6, 12, 22 \}$,& $\{ 4, 8, 15, 22 \}$,& $\{ 0, 5, 9, 19 \}$,& $\{ 5, 14, 18, 22 \}$,& $\{ 0, 4, 17, 20 \}$,& $\{ 0, 13, 21, 23 \}$,\\
  $\{ 6, 10, 18, 23 \}$,& $\{ 4, 9, 14, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^2 13^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 13 \}$,& $\{ 3, 10, 12, 15 \}$,& $\{ 3, 14, 17, 19 \}$,& $\{ 3, 16, 20, 22 \}$,\\
  $\{ 3, 18, 21, 23 \}$,& $\{ 2, 5, 9, 14 \}$,& $\{ 5, 12, 17, 20 \}$,& $\{ 1, 5, 16, 23 \}$,& $\{ 5, 11, 15, 18 \}$,& $\{ 5, 13, 19, 21 \}$,\\
  $\{ 5, 8, 10, 22 \}$,& $\{ 1, 4, 7, 19 \}$,& $\{ 1, 8, 12, 21 \}$,& $\{ 1, 10, 14, 18 \}$,& $\{ 1, 6, 13, 20 \}$,& $\{ 1, 15, 17, 22 \}$,\\
  $\{ 4, 8, 16, 18 \}$,& $\{ 7, 9, 18, 20 \}$,& $\{ 0, 13, 18, 22 \}$,& $\{ 2, 6, 12, 18 \}$,& $\{ 7, 11, 13, 16 \}$,& $\{ 2, 10, 16, 21 \}$,\\
  $\{ 2, 7, 17, 23 \}$,& $\{ 2, 11, 19, 22 \}$,& $\{ 2, 4, 15, 20 \}$,& $\{ 9, 13, 15, 23 \}$,& $\{ 4, 10, 13, 17 \}$,& $\{ 7, 12, 14, 22 \}$,\\
  $\{ 6, 7, 15, 21 \}$,& $\{ 0, 8, 15, 19 \}$,& $\{ 6, 8, 11, 17 \}$,& $\{ 8, 14, 20, 23 \}$,& $\{ 0, 10, 11, 20 \}$,& $\{ 6, 10, 19, 23 \}$,\\
  $\{ 9, 12, 16, 19 \}$,& $\{ 0, 4, 12, 23 \}$,& $\{ 4, 11, 14, 21 \}$,& $\{ 0, 6, 14, 16 \}$,& $\{ 0, 9, 17, 21 \}$,& $\{ 4, 6, 9, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^2 6^1 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 11, 14 \}$,& $\{ 0, 5, 7, 9 \}$,& $\{ 0, 4, 6, 17 \}$,& $\{ 0, 8, 10, 19 \}$,& $\{ 0, 12, 15, 22 \}$,& $\{ 0, 13, 16, 21 \}$,\\
  $\{ 0, 18, 20, 23 \}$,& $\{ 1, 4, 8, 11 \}$,& $\{ 4, 7, 13, 20 \}$,& $\{ 4, 9, 15, 19 \}$,& $\{ 2, 4, 18, 22 \}$,& $\{ 4, 14, 16, 23 \}$,\\
  $\{ 4, 10, 12, 21 \}$,& $\{ 5, 11, 15, 18 \}$,& $\{ 1, 10, 14, 18 \}$,& $\{ 3, 8, 13, 18 \}$,& $\{ 6, 9, 18, 21 \}$,& $\{ 7, 12, 16, 18 \}$,\\
  $\{ 9, 14, 17, 20 \}$,& $\{ 1, 9, 16, 22 \}$,& $\{ 3, 9, 12, 23 \}$,& $\{ 2, 9, 11, 13 \}$,& $\{ 10, 11, 20, 22 \}$,& $\{ 6, 7, 11, 23 \}$,\\
  $\{ 11, 17, 19, 21 \}$,&\ $\{ 6, 10, 13, 15 \}$,& $\{ 2, 5, 10, 23 \}$,& $\{ 3, 10, 16, 17 \}$,& $\{ 2, 6, 16, 19 \}$,& $\{ 5, 8, 16, 20 \}$,\\
  $\{ 5, 13, 17, 22 \}$,& $\{ 1, 6, 12, 20 \}$,& $\{ 5, 12, 14, 19 \}$,& $\{ 1, 3, 5, 21 \}$,& $\{ 1, 13, 19, 23 \}$,& $\{ 1, 7, 15, 17 \}$,\\
  $\{ 2, 3, 15, 20 \}$,& $\{ 8, 15, 21, 23 \}$,& $\{ 2, 7, 14, 21 \}$,& $\{ 2, 8, 12, 17 \}$,& $\{ 3, 7, 19, 22 \}$,& $\{ 6, 8, 14, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^2 5^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 13 \}$,& $\{ 3, 10, 12, 16 \}$,& $\{ 3, 14, 18, 20 \}$,& $\{ 3, 15, 17, 22 \}$,\\
  $\{ 3, 19, 21, 23 \}$,& $\{ 2, 5, 9, 15 \}$,& $\{ 1, 5, 12, 20 \}$,& $\{ 5, 8, 18, 23 \}$,& $\{ 5, 13, 16, 22 \}$,& $\{ 5, 10, 17, 21 \}$,\\
  $\{ 5, 11, 14, 19 \}$,& $\{ 2, 7, 17, 19 \}$,& $\{ 1, 4, 6, 17 \}$,& $\{ 0, 8, 12, 17 \}$,& $\{ 9, 14, 17, 23 \}$,& $\{ 11, 13, 17, 20 \}$,\\
  $\{ 1, 7, 13, 23 \}$,& $\{ 4, 12, 15, 23 \}$,& $\{ 6, 9, 12, 19 \}$,& $\{ 2, 12, 18, 21 \}$,& $\{ 7, 12, 14, 22 \}$,& $\{ 1, 15, 16, 18 \}$,\\
  $\{ 1, 8, 14, 21 \}$,& $\{ 1, 10, 19, 22 \}$,& $\{ 0, 13, 15, 19 \}$,& $\{ 4, 8, 16, 19 \}$,& $\{ 6, 10, 13, 18 \}$,& $\{ 6, 8, 11, 22 \}$,\\
  $\{ 8, 10, 15, 20 \}$,& $\{ 6, 7, 15, 21 \}$,& $\{ 0, 11, 16, 21 \}$,& $\{ 4, 7, 11, 18 \}$,& $\{ 0, 6, 20, 23 \}$,& $\{ 7, 9, 16, 20 \}$,\\
  $\{ 2, 4, 20, 22 \}$,& $\{ 2, 10, 11, 23 \}$,& $\{ 0, 4, 10, 14 \}$,& $\{ 0, 9, 18, 22 \}$,& $\{ 2, 6, 14, 16 \}$,& $\{ 4, 9, 13, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 8^1 9^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 13 \}$,& $\{ 3, 10, 12, 15 \}$,& $\{ 3, 14, 17, 19 \}$,& $\{ 3, 16, 20, 22 \}$,\\
  $\{ 3, 18, 21, 23 \}$,& $\{ 2, 5, 9, 15 \}$,& $\{ 5, 11, 14, 22 \}$,& $\{ 1, 5, 18, 20 \}$,& $\{ 5, 10, 17, 23 \}$,& $\{ 5, 13, 16, 21 \}$,\\
  $\{ 5, 8, 12, 19 \}$,& $\{ 4, 10, 13, 20 \}$,& $\{ 2, 6, 20, 23 \}$,& $\{ 7, 11, 15, 20 \}$,& $\{ 0, 8, 17, 20 \}$,& $\{ 9, 12, 14, 20 \}$,\\
  $\{ 4, 6, 11, 17 \}$,& $\{ 8, 11, 16, 18 \}$,& $\{ 2, 11, 19, 21 \}$,& $\{ 0, 11, 13, 23 \}$,& $\{ 2, 12, 17, 22 \}$,& $\{ 7, 9, 17, 21 \}$,\\
  $\{ 1, 13, 15, 17 \}$,& $\{ 1, 8, 14, 23 \}$,& $\{ 4, 8, 15, 21 \}$,& $\{ 6, 8, 10, 22 \}$,& $\{ 0, 10, 14, 21 \}$,& $\{ 6, 14, 15, 18 \}$,\\
  $\{ 0, 15, 19, 22 \}$,& $\{ 1, 4, 7, 22 \}$,& $\{ 1, 10, 16, 19 \}$,& $\{ 1, 6, 12, 21 \}$,& $\{ 7, 12, 16, 23 \}$,& $\{ 0, 4, 12, 18 \}$,\\
  $\{ 0, 6, 9, 16 \}$,& $\{ 6, 7, 13, 19 \}$,& $\{ 2, 4, 14, 16 \}$,& $\{ 2, 7, 10, 18 \}$,& $\{ 4, 9, 19, 23 \}$,& $\{ 9, 13, 18, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 7^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 14 \}$,& $\{ 3, 10, 12, 16 \}$,& $\{ 3, 13, 15, 18 \}$,& $\{ 3, 17, 20, 22 \}$,\\
  $\{ 3, 19, 21, 23 \}$,& $\{ 2, 5, 9, 15 \}$,& $\{ 5, 12, 18, 21 \}$,& $\{ 2, 4, 12, 20 \}$,& $\{ 2, 10, 13, 21 \}$,& $\{ 2, 11, 17, 19 \}$,\\
  $\{ 2, 7, 18, 22 \}$,& $\{ 2, 6, 16, 23 \}$,& $\{ 1, 5, 13, 17 \}$,& $\{ 5, 11, 20, 23 \}$,& $\{ 5, 8, 10, 22 \}$,& $\{ 5, 14, 16, 19 \}$,\\
  $\{ 4, 9, 13, 23 \}$,& $\{ 1, 10, 18, 23 \}$,& $\{ 7, 15, 17, 23 \}$,& $\{ 0, 8, 12, 23 \}$,& $\{ 4, 8, 17, 21 \}$,& $\{ 0, 6, 10, 17 \}$,\\
  $\{ 9, 12, 14, 17 \}$,& $\{ 4, 10, 15, 19 \}$,& $\{ 7, 10, 14, 20 \}$,& $\{ 0, 11, 15, 21 \}$,& $\{ 1, 6, 14, 21 \}$,& $\{ 6, 8, 13, 19 \}$,\\
  $\{ 6, 12, 15, 22 \}$,& $\{ 0, 9, 19, 22 \}$,& $\{ 0, 13, 16, 20 \}$,& $\{ 0, 4, 14, 18 \}$,& $\{ 1, 8, 15, 20 \}$,& $\{ 1, 7, 12, 19 \}$,\\
  $\{ 1, 4, 16, 22 \}$,& $\{ 4, 6, 7, 11 \}$,& $\{ 6, 9, 18, 20 \}$,& $\{ 7, 9, 16, 21 \}$,& $\{ 8, 11, 16, 18 \}$,& $\{ 11, 13, 14, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 6^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 7, 10 \}$,& $\{ 0, 5, 8, 11 \}$,& $\{ 0, 4, 6, 13 \}$,& $\{ 0, 9, 12, 15 \}$,& $\{ 0, 14, 17, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 3, 14, 21 \}$,& $\{ 3, 9, 13, 16 \}$,& $\{ 3, 11, 17, 22 \}$,& $\{ 3, 15, 18, 20 \}$,& $\{ 2, 3, 5, 23 \}$,\\
  $\{ 3, 8, 12, 19 \}$,& $\{ 5, 12, 14, 22 \}$,& $\{ 5, 10, 16, 18 \}$,& $\{ 2, 12, 13, 18 \}$,& $\{ 4, 8, 14, 18 \}$,& $\{ 6, 10, 14, 20 \}$,\\
  $\{ 2, 7, 14, 16 \}$,& $\{ 9, 11, 14, 23 \}$,& $\{ 1, 6, 11, 18 \}$,& $\{ 7, 9, 18, 22 \}$,& $\{ 1, 8, 16, 23 \}$,& $\{ 2, 8, 17, 20 \}$,\\
  $\{ 6, 8, 15, 22 \}$,& $\{ 8, 10, 13, 21 \}$,& $\{ 1, 13, 19, 22 \}$,& $\{ 2, 4, 10, 22 \}$,& $\{ 10, 15, 19, 23 \}$,& $\{ 1, 10, 12, 17 \}$,\\
  $\{ 4, 12, 20, 23 \}$,& $\{ 6, 12, 16, 21 \}$,& $\{ 2, 6, 9, 19 \}$,& $\{ 2, 11, 15, 21 \}$,& $\{ 7, 11, 13, 20 \}$,& $\{ 4, 11, 16, 19 \}$,\\
  $\{ 5, 7, 19, 21 \}$,& $\{ 1, 5, 9, 20 \}$,& $\{ 1, 4, 7, 15 \}$,& $\{ 4, 9, 17, 21 \}$,& $\{ 5, 13, 15, 17 \}$,& $\{ 6, 7, 17, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 5^1 12^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
    $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 12 \}$,& $\{ 3, 10, 14, 16 \}$,& $\{ 3, 13, 15, 18 \}$,& $\{ 3, 17, 20, 22 \}$,\\
  $\{ 3, 19, 21, 23 \}$,& $\{ 2, 5, 9, 18 \}$,& $\{ 5, 8, 14, 22 \}$,& $\{ 5, 11, 13, 16 \}$,& $\{ 5, 10, 20, 23 \}$,& $\{ 1, 5, 17, 19 \}$,\\
  $\{ 5, 12, 15, 21 \}$,& $\{ 2, 7, 16, 22 \}$,& $\{ 2, 11, 15, 20 \}$,& $\{ 2, 4, 14, 19 \}$,& $\{ 2, 13, 17, 23 \}$,& $\{ 2, 6, 10, 21 \}$,\\
  $\{ 11, 12, 19, 22 \}$,& $\{ 6, 8, 16, 19 \}$,& $\{ 0, 9, 15, 19 \}$,& $\{ 7, 10, 13, 19 \}$,& $\{ 4, 9, 13, 22 \}$,& $\{ 9, 12, 16, 20 \}$,\\
  $\{ 0, 10, 18, 22 \}$,& $\{ 1, 6, 15, 22 \}$,& $\{ 0, 6, 13, 20 \}$,& $\{ 1, 8, 13, 21 \}$,& $\{ 1, 4, 10, 12 \}$,& $\{ 1, 16, 18, 23 \}$,\\
  $\{ 1, 7, 14, 20 \}$,& $\{ 0, 12, 14, 17 \}$,& $\{ 6, 7, 12, 18 \}$,& $\{ 4, 6, 11, 17 \}$,& $\{ 4, 8, 18, 20 \}$,& $\{ 0, 4, 16, 21 \}$,\\
  $\{ 0, 8, 11, 23 \}$,& $\{ 4, 7, 15, 23 \}$,& $\{ 6, 9, 14, 23 \}$,& $\{ 7, 9, 17, 21 \}$,& $\{ 8, 10, 15, 17 \}$,& $\{ 11, 14, 18, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 5^1 6^2$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 12, 15 \}$,& $\{ 0, 5, 7, 9 \}$,& $\{ 0, 4, 6, 18 \}$,& $\{ 0, 8, 10, 20 \}$,& $\{ 0, 11, 13, 22 \}$,& $\{ 0, 14, 16, 19 \}$,\\
  $\{ 0, 17, 21, 23 \}$,& $\{ 1, 4, 8, 11 \}$,& $\{ 2, 5, 8, 23 \}$,& $\{ 3, 8, 14, 17 \}$,& $\{ 8, 13, 16, 18 \}$,& $\{ 6, 8, 12, 21 \}$,\\
  $\{ 8, 15, 19, 22 \}$,& $\{ 5, 11, 17, 19 \}$,& $\{ 5, 13, 15, 21 \}$,& $\{ 2, 6, 11, 15 \}$,& $\{ 3, 11, 18, 21 \}$,& $\{ 9, 11, 14, 23 \}$,\\
  $\{ 11, 12, 16, 20 \}$,& $\{ 1, 3, 5, 16 \}$,& $\{ 5, 14, 18, 20 \}$,& $\{ 5, 10, 12, 22 \}$,& $\{ 2, 7, 12, 14 \}$,& $\{ 4, 10, 14, 21 \}$,\\
  $\{ 1, 6, 14, 22 \}$,& $\{ 1, 7, 19, 21 \}$,& $\{ 1, 9, 12, 18 \}$,& $\{ 4, 12, 19, 23 \}$,& $\{ 2, 9, 16, 21 \}$,& $\{ 4, 7, 16, 22 \}$,\\
  $\{ 6, 10, 16, 23 \}$,& $\{ 6, 9, 13, 19 \}$,& $\{ 6, 7, 17, 20 \}$,& $\{ 7, 10, 15, 18 \}$,& $\{ 3, 7, 13, 23 \}$,& $\{ 1, 10, 13, 17 \}$,\\
  $\{ 1, 15, 20, 23 \}$,& $\{ 4, 9, 15, 17 \}$,& $\{ 2, 4, 13, 20 \}$,& $\{ 2, 17, 18, 22 \}$,& $\{ 2, 3, 10, 19 \}$,& $\{ 3, 9, 20, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $3^1 4^1 5^2 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 5, 7 \}$,& $\{ 1, 3, 9, 11 \}$,& $\{ 2, 3, 8, 12 \}$,& $\{ 3, 10, 14, 16 \}$,& $\{ 3, 13, 15, 17 \}$,& $\{ 3, 19, 21, 23 \}$,\\
  $\{ 3, 18, 20, 22 \}$,& $\{ 2, 5, 9, 20 \}$,& $\{ 1, 5, 13, 23 \}$,& $\{ 5, 16, 19, 22 \}$,& $\{ 5, 10, 15, 21 \}$,& $\{ 5, 12, 14, 17 \}$,\\
  $\{ 5, 8, 11, 18 \}$,& $\{ 2, 4, 15, 19 \}$,& $\{ 6, 11, 17, 19 \}$,& $\{ 0, 8, 14, 19 \}$,& $\{ 7, 9, 13, 19 \}$,& $\{ 1, 10, 12, 19 \}$,\\
  $\{ 2, 7, 16, 17 \}$,& $\{ 2, 11, 14, 22 \}$,& $\{ 2, 6, 13, 21 \}$,& $\{ 2, 10, 18, 23 \}$,& $\{ 0, 4, 13, 18 \}$,& $\{ 8, 10, 13, 22 \}$,\\
  $\{ 11, 13, 16, 20 \}$,& $\{ 0, 10, 17, 20 \}$,& $\{ 4, 6, 7, 10 \}$,& $\{ 4, 11, 12, 21 \}$,& $\{ 4, 9, 17, 22 \}$,& $\{ 1, 8, 17, 21 \}$,\\
  $\{ 4, 8, 16, 23 \}$,& $\{ 1, 4, 14, 20 \}$,& $\{ 6, 9, 14, 23 \}$,& $\{ 1, 6, 16, 18 \}$,& $\{ 1, 7, 15, 22 \}$,& $\{ 7, 14, 18, 21 \}$,\\
  $\{ 0, 11, 15, 23 \}$,& $\{ 0, 6, 12, 22 \}$,& $\{ 6, 8, 15, 20 \}$,& $\{ 0, 9, 16, 21 \}$,& $\{ 7, 12, 20, 23 \}$,& $\{ 9, 12, 15, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^4 8^1$: $\alpha=(0,4,8,12)(1,5,9,13)(2,6,10,14)(3,7,11,15)(16,18,20,22)(17,19,21,23)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 5, 8, 13 \}^*$,& $\{ 2, 10, 16, 20 \}^*$,& $\{ 3, 11, 17, 21 \}^*$,& $\{ 0, 7, 10, 17 \}$,& $\{ 1, 6, 10, 15 \}$,& $\{ 0, 2, 4, 22 \}$,\\
  $\{ 1, 14, 16, 21 \}$,& $\{ 0, 6, 19, 21 \}$,& $\{ 0, 9, 11, 23 \}$,& $\{ 0, 15, 16, 18 \}$,& $\{ 1, 7, 11, 18 \}$,& $\{ 1, 5, 17, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^3 12^1$: $\alpha=(0,4,8)(1,5,9)(2,6,10)(3,7,11)(12,16,20)(13,17,21)(14,18,22)(15,19,23)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 4, 9 \}$,& $\{ 2, 6, 12, 14 \}$,& $\{ 0, 6, 13, 20 \}$,& $\{ 2, 11, 13, 18 \}$,& $\{ 2, 7, 15, 19 \}$,& $\{ 1, 10, 13, 19 \}$,\\
  $\{ 0, 17, 19, 21 \}$,& $\{ 0, 14, 16, 23 \}$,& $\{ 0, 11, 12, 15 \}$,& $\{ 0, 7, 18, 22 \}$,& $\{ 1, 5, 15, 22 \}$,& $\{ 1, 14, 17, 20 \}$,\\
  $\{ 1, 3, 11, 21 \}$,& $\{ 1, 7, 12, 16 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^3 6^2$: $\alpha=(0,4,8)(1,5,9)(2,6,10)(3,7,11)(12,14,16)(13,15,17)(18,20,22)(19,21,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 4, 9 \}$,& $\{ 2, 6, 12, 18 \}$,& $\{ 0, 6, 16, 21 \}$,& $\{ 0, 14, 17, 23 \}$,& $\{ 0, 7, 12, 20 \}$,& $\{ 0, 11, 15, 19 \}$,\\
  $\{ 0, 13, 18, 22 \}$,& $\{ 1, 7, 14, 16 \}$,& $\{ 1, 12, 19, 22 \}$,& $\{ 1, 10, 17, 18 \}$,& $\{ 2, 7, 15, 17 \}$,& $\{ 1, 5, 15, 23 \}$,\\
  $\{ 2, 11, 21, 23 \}$,& $\{ 1, 3, 11, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^3 5^1 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 17, 20 \}$,& $\{ 0, 4, 6, 22 \}$,& $\{ 0, 5, 7, 8 \}$,& $\{ 0, 10, 12, 14 \}$,& $\{ 0, 9, 11, 15 \}$,& $\{ 0, 13, 16, 18 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 8, 10 \}$,& $\{ 2, 9, 13, 21 \}$,& $\{ 2, 6, 16, 23 \}$,& $\{ 2, 5, 14, 18 \}$,& $\{ 2, 11, 19, 22 \}$,\\
  $\{ 2, 7, 12, 15 \}$,& $\{ 1, 8, 15, 23 \}$,& $\{ 6, 8, 13, 20 \}$,& $\{ 8, 12, 18, 22 \}$,& $\{ 8, 14, 17, 19 \}$,& $\{ 3, 8, 16, 21 \}$,\\
  $\{ 6, 11, 14, 21 \}$,& $\{ 7, 10, 18, 21 \}$,& $\{ 5, 15, 17, 21 \}$,& $\{ 1, 4, 12, 21 \}$,& $\{ 3, 6, 15, 18 \}$,& $\{ 10, 15, 20, 22 \}$,\\
  $\{ 4, 13, 15, 19 \}$,& $\{ 1, 9, 18, 20 \}$,& $\{ 4, 11, 18, 23 \}$,& $\{ 1, 6, 10, 17 \}$,& $\{ 6, 9, 12, 19 \}$,& $\{ 3, 11, 12, 17 \}$,\\
  $\{ 5, 12, 20, 23 \}$,& $\{ 7, 11, 16, 20 \}$,& $\{ 1, 5, 11, 13 \}$,& $\{ 5, 10, 16, 19 \}$,& $\{ 1, 14, 16, 22 \}$,& $\{ 1, 3, 7, 19 \}$,\\
  $\{ 3, 5, 9, 22 \}$,& $\{ 3, 10, 13, 23 \}$,& $\{ 3, 4, 14, 20 \}$,& $\{ 4, 9, 16, 17 \}$,& $\{ 7, 9, 14, 23 \}$,& $\{ 7, 13, 17, 22 \}$ .
\end{tabular}
\end{center}

$\cdot$ Type $4^2 16^1$: $\alpha=(0,1,2,3)(4,5,6,7)(8,12,16,20)(9,13,17,21)(10,14,18,22)(11,15,19,23)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 8, 16 \}^*$,& $\{ 4, 6, 10, 18 \}^*$,& $\{ 9, 11, 17, 19 \}^*$,& $\{ 8, 11, 14, 20 \}$,& $\{ 0, 5, 9, 12 \}$,& $\{ 4, 9, 14, 16 \}$,\\
  $\{ 4, 12, 17, 23 \}$,& $\{ 0, 4, 20, 22 \}$,& $\{ 0, 10, 13, 17 \}$,& $\{ 0, 7, 11, 15 \}$,& $\{ 0, 14, 18, 23 \}$,& $\{ 0, 6, 19, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^2 7^1 9^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 8, 11 \}$,& $\{ 0, 4, 6, 13 \}$,& $\{ 0, 5, 7, 15 \}$,& $\{ 0, 9, 12, 17 \}$,& $\{ 0, 10, 14, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 2, 4, 9, 15 \}$,& $\{ 2, 5, 18, 22 \}$,& $\{ 2, 13, 17, 19 \}$,& $\{ 2, 7, 14, 20 \}$,& $\{ 2, 12, 16, 21 \}$,\\
  $\{ 2, 6, 10, 23 \}$,& $\{ 4, 10, 17, 21 \}$,& $\{ 7, 11, 17, 22 \}$,& $\{ 1, 9, 19, 22 \}$,& $\{ 3, 4, 8, 22 \}$,& $\{ 10, 13, 15, 22 \}$,\\
  $\{ 6, 12, 14, 22 \}$,& $\{ 4, 11, 16, 19 \}$,& $\{ 1, 4, 14, 18 \}$,& $\{ 4, 12, 20, 23 \}$,& $\{ 3, 14, 15, 17 \}$,& $\{ 6, 8, 17, 20 \}$,\\
  $\{ 1, 5, 17, 23 \}$,& $\{ 6, 15, 19, 21 \}$,& $\{ 8, 12, 15, 18 \}$,& $\{ 1, 11, 15, 20 \}$,& $\{ 1, 3, 6, 16 \}$,& $\{ 1, 7, 10, 12 \}$,\\
  $\{ 1, 8, 13, 21 \}$,& $\{ 5, 8, 10, 16 \}$,& $\{ 3, 10, 18, 20 \}$,& $\{ 5, 9, 13, 20 \}$,& $\{ 5, 11, 14, 21 \}$,& $\{ 3, 5, 12, 19 \}$,\\
  $\{ 7, 8, 19, 23 \}$,& $\{ 7, 13, 16, 18 \}$,& $\{ 3, 7, 9, 21 \}$,& $\{ 3, 11, 13, 23 \}$,& $\{ 6, 9, 11, 18 \}$,& $\{ 9, 14, 16, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^2 5^2 6^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 18, 21 \}$,& $\{ 0, 4, 6, 8 \}$,& $\{ 0, 5, 7, 10 \}$,& $\{ 0, 9, 11, 13 \}$,& $\{ 0, 12, 15, 17 \}$,& $\{ 0, 14, 19, 22 \}$,\\
  $\{ 0, 16, 20, 23 \}$,& $\{ 2, 4, 9, 12 \}$,& $\{ 2, 8, 16, 19 \}$,& $\{ 2, 5, 11, 14 \}$,& $\{ 2, 7, 17, 20 \}$,& $\{ 2, 6, 15, 23 \}$,\\
  $\{ 2, 10, 13, 22 \}$,& $\{ 1, 6, 13, 21 \}$,& $\{ 6, 9, 17, 19 \}$,& $\{ 6, 11, 20, 22 \}$,& $\{ 3, 6, 10, 16 \}$,& $\{ 6, 12, 14, 18 \}$,\\
  $\{ 4, 13, 16, 18 \}$,& $\{ 1, 7, 11, 16 \}$,& $\{ 9, 14, 16, 21 \}$,& $\{ 5, 12, 16, 22 \}$,& $\{ 3, 7, 8, 14 \}$,& $\{ 7, 9, 18, 22 \}$,\\
  $\{ 7, 13, 15, 19 \}$,& $\{ 7, 12, 21, 23 \}$,& $\{ 3, 12, 13, 20 \}$,& $\{ 1, 10, 12, 19 \}$,& $\{ 5, 8, 13, 23 \}$,& $\{ 1, 3, 9, 23 \}$,\\
  $\{ 5, 9, 15, 20 \}$,& $\{ 1, 5, 17, 18 \}$,& $\{ 1, 8, 15, 22 \}$,& $\{ 1, 4, 14, 20 \}$,& $\{ 3, 5, 19, 21 \}$,& $\{ 4, 11, 19, 23 \}$,\\
  $\{ 3, 11, 15, 18 \}$,& $\{ 3, 4, 17, 22 \}$,& $\{ 4, 10, 15, 21 \}$,& $\{ 8, 11, 17, 21 \}$,& $\{ 8, 10, 18, 20 \}$,& $\{ 10, 14, 17, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^2 5^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 13, 16 \}$,& $\{ 0, 4, 6, 18 \}$,& $\{ 0, 5, 7, 22 \}$,& $\{ 0, 8, 10, 20 \}$,& $\{ 0, 9, 11, 14 \}$,& $\{ 0, 12, 15, 17 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 8, 11 \}$,& $\{ 2, 5, 15, 21 \}$,& $\{ 2, 14, 18, 22 \}$,& $\{ 2, 10, 17, 19 \}$,& $\{ 2, 6, 12, 23 \}$,\\
  $\{ 2, 7, 9, 20 \}$,& $\{ 6, 10, 14, 21 \}$,& $\{ 10, 12, 13, 22 \}$,& $\{ 4, 10, 15, 23 \}$,& $\{ 1, 5, 10, 18 \}$,& $\{ 3, 7, 10, 16 \}$,\\
  $\{ 1, 7, 12, 14 \}$,& $\{ 7, 8, 18, 23 \}$,& $\{ 7, 11, 15, 19 \}$,& $\{ 7, 13, 17, 21 \}$,& $\{ 1, 8, 16, 21 \}$,& $\{ 3, 11, 18, 21 \}$,\\
  $\{ 4, 9, 12, 21 \}$,& $\{ 9, 13, 15, 18 \}$,& $\{ 12, 16, 18, 20 \}$,& $\{ 3, 5, 12, 19 \}$,& $\{ 5, 11, 13, 20 \}$,& $\{ 6, 11, 16, 22 \}$,\\
  $\{ 6, 8, 13, 19 \}$,& $\{ 1, 11, 17, 23 \}$,& $\{ 3, 14, 20, 23 \}$,& $\{ 5, 8, 14, 17 \}$,& $\{ 3, 8, 15, 22 \}$,& $\{ 1, 6, 15, 20 \}$,\\
  $\{ 1, 9, 19, 22 \}$,& $\{ 1, 3, 4, 13 \}$,& $\{ 3, 6, 9, 17 \}$,& $\{ 4, 14, 16, 19 \}$,& $\{ 4, 17, 20, 22 \}$,& $\{ 5, 9, 16, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^2 8^2$: $\alpha=(0,1,2,3)(4,5,6,7)(8,10,12,14)(9,11,13,15)(16,18,20,22)(17,19,21,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 8, 12 \}^*$,& $\{ 4, 6, 16, 20 \}^*$,& $\{ 9, 13, 17, 21 \}^*$,& $\{ 4, 8, 10, 18 \}$,& $\{ 4, 9, 14, 19 \}$,& $\{ 0, 5, 14, 23 \}$,\\
  $\{ 0, 6, 19, 21 \}$,& $\{ 8, 13, 19, 22 \}$,& $\{ 0, 10, 17, 22 \}$,& $\{ 0, 4, 13, 15 \}$,& $\{ 0, 7, 9, 20 \}$,& $\{ 0, 11, 16, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^2 6^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 8, 11 \}$,& $\{ 0, 4, 6, 9 \}$,& $\{ 0, 5, 7, 14 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 10, 13 \}$,& $\{ 2, 6, 14, 19 \}$,& $\{ 2, 12, 18, 22 \}$,& $\{ 2, 5, 16, 21 \}$,& $\{ 2, 9, 15, 20 \}$,\\
  $\{ 2, 7, 17, 23 \}$,& $\{ 6, 13, 16, 22 \}$,& $\{ 1, 9, 13, 23 \}$,& $\{ 7, 11, 13, 19 \}$,& $\{ 3, 5, 13, 20 \}$,& $\{ 13, 14, 17, 21 \}$,\\
  $\{ 5, 9, 11, 17 \}$,& $\{ 3, 9, 19, 22 \}$,& $\{ 7, 9, 12, 21 \}$,& $\{ 9, 14, 16, 18 \}$,& $\{ 1, 4, 16, 19 \}$,& $\{ 7, 8, 16, 20 \}$,\\
  $\{ 3, 11, 16, 23 \}$,& $\{ 1, 3, 7, 18 \}$,& $\{ 7, 10, 15, 22 \}$,& $\{ 1, 5, 8, 22 \}$,& $\{ 4, 11, 14, 22 \}$,& $\{ 5, 10, 18, 23 \}$,\\
  $\{ 5, 12, 15, 19 \}$,& $\{ 8, 10, 17, 19 \}$,& $\{ 3, 8, 12, 14 \}$,& $\{ 3, 4, 15, 17 \}$,& $\{ 1, 10, 14, 20 \}$,& $\{ 1, 6, 12, 17 \}$,\\
  $\{ 1, 11, 15, 21 \}$,& $\{ 6, 11, 18, 20 \}$,& $\{ 3, 6, 10, 21 \}$,& $\{ 4, 8, 18, 21 \}$,& $\{ 4, 12, 20, 23 \}$,& $\{ 6, 8, 15, 23 \}$
\end{tabular}
\end{center}

$\cdot$ Type $4^1 20^1$: $\alpha=(0,1,2,3)(4,9,14,19)(5,10,15,20)(6,11,16,21)(7,12,17,22)(8,13,18,23)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 4, 14 \}^*$,& $\{ 5, 11, 15, 21 \}^*$,& $\{ 7, 12, 17, 22 \}^*$,& $\{ 8, 13, 18, 23 \}^*$,& $\{ 4, 6, 13, 19 \}$,& $\{ 0, 9, 12, 21 \}$,\\
  $\{ 4, 10, 17, 21 \}$,& $\{ 0, 6, 11, 23 \}$,& $\{ 0, 16, 18, 22 \}$,& $\{ 4, 8, 20, 22 \}$,& $\{ 0, 7, 10, 19 \}$,& $\{ 0, 13, 15, 20 \}$,\\
  $\{ 0, 5, 8, 17 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 10^2$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 4, 7 \}$,& $\{ 0, 5, 9, 11 \}$,& $\{ 0, 6, 8, 14 \}$,& $\{ 0, 10, 12, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 6, 9, 13 \}$,& $\{ 2, 5, 16, 21 \}$,& $\{ 2, 12, 14, 19 \}$,& $\{ 2, 10, 15, 22 \}$,& $\{ 2, 8, 17, 23 \}$,\\
  $\{ 2, 11, 18, 20 \}$,& $\{ 6, 11, 16, 23 \}$,& $\{ 6, 12, 18, 22 \}$,& $\{ 1, 6, 15, 20 \}$,& $\{ 4, 6, 10, 19 \}$,& $\{ 3, 6, 17, 21 \}$,\\
  $\{ 4, 11, 15, 17 \}$,& $\{ 8, 12, 15, 21 \}$,& $\{ 3, 5, 15, 19 \}$,& $\{ 7, 9, 15, 23 \}$,& $\{ 1, 9, 12, 17 \}$,& $\{ 9, 16, 19, 22 \}$,\\
  $\{ 7, 13, 17, 19 \}$,& $\{ 5, 10, 14, 17 \}$,& $\{ 1, 8, 11, 19 \}$,& $\{ 5, 8, 13, 22 \}$,& $\{ 5, 7, 12, 20 \}$,& $\{ 1, 5, 18, 23 \}$,\\
  $\{ 3, 4, 12, 23 \}$,& $\{ 1, 4, 14, 22 \}$,& $\{ 3, 9, 14, 20 \}$,& $\{ 11, 13, 14, 21 \}$,& $\{ 1, 7, 10, 21 \}$,& $\{ 1, 3, 13, 16 \}$,\\
  $\{ 7, 14, 16, 18 \}$,& $\{ 4, 8, 16, 20 \}$,& $\{ 3, 7, 11, 22 \}$,& $\{ 3, 8, 10, 18 \}$,& $\{ 4, 9, 18, 21 \}$,& $\{ 10, 13, 20, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 9^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 4, 7 \}$,& $\{ 0, 5, 9, 11 \}$,& $\{ 0, 6, 8, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 17, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 2, 6, 11, 14 \}$,& $\{ 2, 13, 15, 18 \}$,& $\{ 2, 9, 19, 22 \}$,& $\{ 2, 5, 16, 21 \}$,& $\{ 2, 8, 10, 20 \}$,\\
  $\{ 2, 12, 17, 23 \}$,& $\{ 6, 10, 18, 22 \}$,& $\{ 1, 6, 12, 21 \}$,& $\{ 3, 6, 16, 23 \}$,& $\{ 4, 6, 15, 19 \}$,& $\{ 6, 9, 17, 20 \}$,\\
  $\{ 7, 9, 15, 23 \}$,& $\{ 4, 9, 13, 21 \}$,& $\{ 3, 10, 14, 21 \}$,& $\{ 3, 9, 12, 18 \}$,& $\{ 1, 9, 14, 16 \}$,& $\{ 1, 4, 10, 17 \}$,\\
  $\{ 5, 10, 19, 23 \}$,& $\{ 7, 10, 13, 16 \}$,& $\{ 8, 12, 16, 19 \}$,& $\{ 4, 11, 16, 18 \}$,& $\{ 3, 4, 8, 22 \}$,& $\{ 4, 14, 20, 23 \}$,\\
  $\{ 1, 8, 11, 23 \}$,& $\{ 5, 8, 14, 18 \}$,& $\{ 8, 15, 17, 21 \}$,& $\{ 1, 7, 18, 20 \}$,& $\{ 1, 3, 13, 19 \}$,& $\{ 1, 5, 15, 22 \}$,\\
  $\{ 5, 12, 13, 20 \}$,& $\{ 3, 5, 7, 17 \}$,& $\{ 3, 11, 15, 20 \}$,& $\{ 7, 11, 19, 21 \}$,& $\{ 7, 12, 14, 22 \}$,& $\{ 11, 13, 17, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 8^1 12^1$: $\alpha=(0,1,2,3)(4,6,8,10)(5,7,9,11)(12,15,18,21)(13,16,19,22)(14,17,20,23)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 4, 8 \}^*$,& $\{ 5, 9, 12, 18 \}^*$,& $\{ 14, 17, 20, 23 \}^*$,& $\{ 13, 16, 19, 22 \}^*$,& $\{ 0, 12, 15, 17 \}$,& $\{ 0, 5, 19, 21 \}$,\\
  $\{ 4, 6, 12, 20 \}$,& $\{ 4, 7, 13, 18 \}$,& $\{ 0, 6, 18, 22 \}$,& $\{ 4, 9, 14, 22 \}$,& $\{ 0, 10, 13, 20 \}$,& $\{ 0, 9, 11, 23 \}$,\\
  $\{ 0, 7, 14, 16 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 7^1 13^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 4, 7 \}$,& $\{ 0, 5, 9, 11 \}$,& $\{ 0, 6, 8, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 17, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 2, 6, 9, 15 \}$,& $\{ 2, 11, 17, 22 \}$,& $\{ 2, 13, 19, 23 \}$,& $\{ 2, 5, 12, 21 \}$,& $\{ 2, 10, 14, 20 \}$,\\
  $\{ 2, 8, 16, 18 \}$,& $\{ 5, 8, 14, 23 \}$,& $\{ 1, 7, 10, 23 \}$,& $\{ 4, 15, 20, 23 \}$,& $\{ 6, 12, 17, 23 \}$,& $\{ 3, 9, 16, 23 \}$,\\
  $\{ 1, 5, 13, 16 \}$,& $\{ 4, 12, 16, 19 \}$,& $\{ 7, 11, 14, 16 \}$,& $\{ 6, 10, 16, 21 \}$,& $\{ 3, 10, 13, 17 \}$,& $\{ 8, 10, 11, 19 \}$,\\
  $\{ 5, 10, 18, 22 \}$,& $\{ 5, 7, 17, 20 \}$,& $\{ 3, 5, 15, 19 \}$,& $\{ 1, 6, 19, 22 \}$,& $\{ 7, 9, 19, 21 \}$,& $\{ 1, 4, 9, 17 \}$,\\
  $\{ 8, 15, 17, 21 \}$,& $\{ 3, 4, 8, 22 \}$,& $\{ 4, 11, 13, 21 \}$,& $\{ 4, 6, 14, 18 \}$,& $\{ 3, 6, 11, 20 \}$,& $\{ 1, 11, 15, 18 \}$,\\
  $\{ 1, 8, 12, 20 \}$,& $\{ 1, 3, 14, 21 \}$,& $\{ 3, 7, 12, 18 \}$,& $\{ 7, 13, 15, 22 \}$,& $\{ 9, 12, 14, 22 \}$,& $\{ 9, 13, 18, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 6^1 14^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 4, 7 \}$,& $\{ 0, 5, 8, 10 \}$,& $\{ 0, 6, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 5, 11, 21 \}$,& $\{ 2, 6, 15, 20 \}$,& $\{ 2, 12, 17, 23 \}$,& $\{ 2, 8, 13, 22 \}$,& $\{ 2, 9, 14, 19 \}$,\\
  $\{ 2, 10, 16, 18 \}$,& $\{ 1, 11, 15, 23 \}$,& $\{ 4, 8, 15, 17 \}$,& $\{ 3, 6, 8, 11 \}$,& $\{ 1, 8, 16, 19 \}$,& $\{ 8, 12, 18, 21 \}$,\\
  $\{ 8, 14, 20, 23 \}$,& $\{ 4, 6, 16, 23 \}$,& $\{ 1, 6, 18, 22 \}$,& $\{ 3, 4, 14, 18 \}$,& $\{ 4, 11, 19, 22 \}$,& $\{ 4, 10, 12, 20 \}$,\\
  $\{ 1, 4, 13, 21 \}$,& $\{ 6, 10, 13, 19 \}$,& $\{ 6, 14, 17, 21 \}$,& $\{ 7, 10, 14, 22 \}$,& $\{ 1, 5, 12, 14 \}$,& $\{ 3, 12, 16, 22 \}$,\\
  $\{ 5, 9, 15, 22 \}$,& $\{ 3, 10, 15, 21 \}$,& $\{ 1, 9, 10, 17 \}$,& $\{ 1, 3, 7, 20 \}$,& $\{ 3, 5, 17, 19 \}$,& $\{ 3, 9, 13, 23 \}$,\\
  $\{ 7, 11, 13, 17 \}$,& $\{ 5, 7, 18, 23 \}$,& $\{ 5, 13, 16, 20 \}$,& $\{ 7, 9, 16, 21 \}$,& $\{ 7, 12, 15, 19 \}$,& $\{ 9, 11, 18, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 6^1 7^2$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 4, 7 \}$,& $\{ 0, 5, 8, 10 \}$,& $\{ 0, 6, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 17 \}$,& $\{ 0, 19, 21, 23 \}$,\\
  $\{ 0, 18, 20, 22 \}$,& $\{ 2, 6, 10, 17 \}$,& $\{ 2, 5, 14, 20 \}$,& $\{ 2, 12, 15, 19 \}$,& $\{ 2, 11, 13, 22 \}$,& $\{ 2, 8, 16, 21 \}$,\\
  $\{ 2, 9, 18, 23 \}$,& $\{ 1, 5, 11, 23 \}$,& $\{ 5, 9, 15, 22 \}$,& $\{ 5, 7, 17, 19 \}$,& $\{ 5, 12, 16, 18 \}$,& $\{ 3, 5, 13, 21 \}$,\\
  $\{ 6, 8, 11, 19 \}$,& $\{ 4, 8, 13, 23 \}$,& $\{ 1, 6, 13, 20 \}$,& $\{ 7, 10, 13, 18 \}$,& $\{ 9, 13, 16, 19 \}$,& $\{ 3, 6, 15, 23 \}$,\\
  $\{ 4, 6, 16, 22 \}$,& $\{ 6, 14, 18, 21 \}$,& $\{ 1, 8, 15, 18 \}$,& $\{ 3, 4, 11, 18 \}$,& $\{ 7, 16, 20, 23 \}$,& $\{ 1, 3, 16, 17 \}$,\\
  $\{ 7, 11, 15, 21 \}$,& $\{ 4, 12, 17, 21 \}$,& $\{ 1, 9, 10, 21 \}$,& $\{ 3, 7, 9, 14 \}$,& $\{ 3, 10, 19, 22 \}$,& $\{ 3, 8, 12, 20 \}$,\\
  $\{ 8, 14, 17, 22 \}$,& $\{ 1, 7, 12, 22 \}$,& $\{ 1, 4, 14, 19 \}$,& $\{ 4, 10, 15, 20 \}$,& $\{ 9, 11, 17, 20 \}$,& $\{ 10, 12, 14, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 6^2 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 4, 7 \}$,& $\{ 0, 5, 8, 10 \}$,& $\{ 0, 6, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 5, 11, 21 \}$,& $\{ 2, 6, 15, 22 \}$,& $\{ 2, 8, 13, 20 \}$,& $\{ 2, 9, 16, 18 \}$,& $\{ 2, 14, 17, 19 \}$,\\
  $\{ 2, 10, 12, 23 \}$,& $\{ 7, 9, 14, 21 \}$,& $\{ 9, 10, 13, 19 \}$,& $\{ 1, 9, 11, 22 \}$,& $\{ 5, 9, 17, 23 \}$,& $\{ 3, 9, 15, 20 \}$,\\
  $\{ 8, 11, 15, 23 \}$,& $\{ 3, 6, 11, 19 \}$,& $\{ 4, 11, 18, 20 \}$,& $\{ 7, 11, 13, 17 \}$,& $\{ 1, 7, 20, 23 \}$,& $\{ 5, 12, 14, 20 \}$,\\
  $\{ 6, 10, 16, 20 \}$,& $\{ 3, 4, 13, 23 \}$,& $\{ 6, 14, 18, 23 \}$,& $\{ 1, 6, 13, 21 \}$,& $\{ 4, 6, 8, 17 \}$,& $\{ 5, 13, 16, 22 \}$,\\
  $\{ 1, 3, 5, 18 \}$,& $\{ 3, 8, 14, 22 \}$,& $\{ 7, 10, 18, 22 \}$,& $\{ 8, 12, 18, 21 \}$,& $\{ 1, 8, 16, 19 \}$,& $\{ 1, 4, 10, 14 \}$,\\
  $\{ 1, 12, 15, 17 \}$,& $\{ 4, 15, 16, 21 \}$,& $\{ 3, 7, 12, 16 \}$,& $\{ 3, 10, 17, 21 \}$,& $\{ 4, 12, 19, 22 \}$,& $\{ 5, 7, 15, 19 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 5^2 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 14, 17 \}$,& $\{ 0, 4, 6, 19 \}$,& $\{ 0, 5, 7, 22 \}$,& $\{ 0, 8, 9, 11 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 13, 16, 20 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 2, 4, 7, 10 \}$,& $\{ 2, 8, 13, 21 \}$,& $\{ 2, 15, 19, 23 \}$,& $\{ 2, 5, 9, 18 \}$,& $\{ 2, 6, 11, 20 \}$,\\
  $\{ 2, 12, 16, 22 \}$,& $\{ 1, 3, 5, 15 \}$,& $\{ 6, 8, 15, 17 \}$,& $\{ 7, 11, 15, 21 \}$,& $\{ 9, 15, 20, 22 \}$,& $\{ 4, 13, 15, 18 \}$,\\
  $\{ 1, 4, 17, 22 \}$,& $\{ 4, 11, 16, 23 \}$,& $\{ 3, 4, 12, 20 \}$,& $\{ 4, 9, 14, 21 \}$,& $\{ 1, 11, 14, 19 \}$,& $\{ 3, 11, 18, 22 \}$,\\
  $\{ 5, 11, 13, 17 \}$,& $\{ 8, 10, 19, 22 \}$,& $\{ 3, 8, 14, 16 \}$,& $\{ 5, 10, 14, 20 \}$,& $\{ 5, 16, 19, 21 \}$,& $\{ 5, 8, 12, 23 \}$,\\
  $\{ 1, 8, 18, 20 \}$,& $\{ 6, 10, 16, 18 \}$,& $\{ 1, 10, 13, 23 \}$,& $\{ 3, 10, 17, 21 \}$,& $\{ 1, 7, 9, 16 \}$,& $\{ 1, 6, 12, 21 \}$,\\
  $\{ 3, 6, 9, 23 \}$,& $\{ 3, 7, 13, 19 \}$,& $\{ 9, 12, 17, 19 \}$,& $\{ 6, 13, 14, 22 \}$,& $\{ 7, 12, 14, 18 \}$,& $\{ 7, 17, 20, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 5^1 15^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
    $\{ 0, 2, 9, 12 \}$,& $\{ 0, 4, 6, 14 \}$,& $\{ 0, 5, 7, 16 \}$,& $\{ 0, 8, 10, 18 \}$,& $\{ 0, 11, 13, 22 \}$,& $\{ 0, 15, 17, 20 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 10, 22 \}$,& $\{ 2, 7, 15, 18 \}$,& $\{ 2, 6, 11, 19 \}$,& $\{ 2, 5, 17, 21 \}$,& $\{ 2, 8, 13, 16 \}$,\\
  $\{ 2, 14, 20, 23 \}$,& $\{ 1, 10, 13, 20 \}$,& $\{ 5, 9, 13, 19 \}$,& $\{ 5, 10, 15, 23 \}$,& $\{ 3, 4, 13, 15 \}$,& $\{ 7, 13, 17, 23 \}$,\\
  $\{ 6, 13, 18, 21 \}$,& $\{ 3, 6, 10, 17 \}$,& $\{ 1, 6, 8, 23 \}$,& $\{ 6, 9, 15, 22 \}$,& $\{ 6, 12, 16, 20 \}$,& $\{ 10, 14, 16, 19 \}$,\\
  $\{ 7, 10, 12, 21 \}$,& $\{ 1, 11, 15, 21 \}$,& $\{ 8, 12, 15, 19 \}$,& $\{ 4, 9, 16, 21 \}$,& $\{ 3, 8, 14, 21 \}$,& $\{ 8, 9, 11, 17 \}$,\\
  $\{ 5, 8, 20, 22 \}$,& $\{ 5, 11, 14, 18 \}$,& $\{ 1, 3, 5, 12 \}$,& $\{ 1, 7, 9, 14 \}$,& $\{ 1, 4, 17, 19 \}$,& $\{ 1, 16, 18, 22 \}$,\\
  $\{ 3, 9, 18, 20 \}$,& $\{ 4, 7, 11, 20 \}$,& $\{ 3, 7, 19, 22 \}$,& $\{ 3, 11, 16, 23 \}$,& $\{ 4, 12, 18, 23 \}$,& $\{ 12, 14, 17, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 5^1 7^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 9, 12 \}$,& $\{ 0, 4, 6, 14 \}$,& $\{ 0, 5, 7, 16 \}$,& $\{ 0, 8, 10, 18 \}$,& $\{ 0, 11, 13, 22 \}$,& $\{ 0, 15, 17, 20 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 7, 22 \}$,& $\{ 2, 10, 14, 19 \}$,& $\{ 2, 6, 17, 23 \}$,& $\{ 2, 11, 16, 20 \}$,& $\{ 2, 8, 13, 15 \}$,\\
  $\{ 2, 5, 18, 21 \}$,& $\{ 1, 7, 9, 19 \}$,& $\{ 3, 13, 17, 19 \}$,& $\{ 4, 11, 15, 19 \}$,& $\{ 5, 12, 19, 22 \}$,& $\{ 6, 8, 16, 19 \}$,\\
  $\{ 1, 5, 10, 15 \}$,& $\{ 5, 9, 13, 23 \}$,& $\{ 5, 8, 11, 17 \}$,& $\{ 3, 5, 14, 20 \}$,& $\{ 1, 14, 17, 22 \}$,& $\{ 4, 9, 17, 21 \}$,\\
  $\{ 7, 10, 12, 17 \}$,& $\{ 7, 13, 18, 20 \}$,& $\{ 1, 4, 13, 16 \}$,& $\{ 6, 10, 13, 21 \}$,& $\{ 4, 10, 20, 23 \}$,& $\{ 3, 4, 12, 18 \}$,\\
  $\{ 3, 7, 15, 23 \}$,& $\{ 3, 10, 16, 22 \}$,& $\{ 8, 9, 20, 22 \}$,& $\{ 1, 6, 12, 20 \}$,& $\{ 3, 6, 9, 11 \}$,& $\{ 1, 3, 8, 21 \}$,\\
  $\{ 8, 12, 14, 23 \}$,& $\{ 12, 15, 16, 21 \}$,& $\{ 1, 11, 18, 23 \}$,& $\{ 6, 15, 18, 22 \}$,& $\{ 7, 11, 14, 21 \}$,& $\{ 9, 14, 16, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 5^1 6^1 9^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 9, 12 \}$,& $\{ 0, 4, 6, 10 \}$,& $\{ 0, 5, 7, 15 \}$,& $\{ 0, 8, 11, 17 \}$,& $\{ 0, 13, 16, 19 \}$,& $\{ 0, 14, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 2, 6, 8, 13 \}$,& $\{ 2, 14, 15, 17 \}$,& $\{ 2, 5, 10, 21 \}$,& $\{ 2, 4, 19, 22 \}$,& $\{ 2, 16, 18, 20 \}$,\\
  $\{ 2, 7, 11, 23 \}$,& $\{ 1, 6, 17, 20 \}$,& $\{ 4, 7, 9, 20 \}$,& $\{ 5, 11, 13, 20 \}$,& $\{ 10, 12, 15, 20 \}$,& $\{ 3, 8, 20, 23 \}$,\\
  $\{ 10, 13, 17, 23 \}$,& $\{ 3, 4, 12, 17 \}$,& $\{ 7, 17, 19, 21 \}$,& $\{ 5, 9, 17, 22 \}$,& $\{ 1, 4, 14, 23 \}$,& $\{ 4, 11, 16, 21 \}$,\\
  $\{ 4, 13, 15, 18 \}$,& $\{ 5, 12, 19, 23 \}$,& $\{ 6, 9, 16, 23 \}$,& $\{ 6, 12, 18, 22 \}$,& $\{ 3, 6, 15, 21 \}$,& $\{ 6, 11, 14, 19 \}$,\\
  $\{ 1, 9, 13, 21 \}$,& $\{ 3, 9, 11, 18 \}$,& $\{ 1, 11, 15, 22 \}$,& $\{ 8, 9, 15, 19 \}$,& $\{ 1, 3, 10, 19 \}$,& $\{ 3, 5, 14, 16 \}$,\\
  $\{ 3, 7, 13, 22 \}$,& $\{ 8, 10, 16, 22 \}$,& $\{ 8, 12, 14, 21 \}$,& $\{ 1, 5, 8, 18 \}$,& $\{ 1, 7, 12, 16 \}$,& $\{ 7, 10, 14, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $4^1 5^4$: $\alpha=(0,1,2,3)(4,9,14,19)(5,10,15,20)(6,11,16,21)(7,12,17,22)(8,13,18,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 2, 4, 14 \}^*$,& $\{ 6, 8, 16, 18 \}^*$,& $\{ 5, 12, 15, 22 \}^*$,& $\{ 4, 7, 9, 15 \}$,& $\{ 4, 6, 11, 20 \}$,& $\{ 0, 8, 11, 19 \}$,\\
  $\{ 4, 12, 18, 23 \}$,& $\{ 0, 6, 9, 22 \}$,& $\{ 0, 7, 12, 21 \}$,& $\{ 0, 16, 20, 23 \}$,& $\{ 0, 5, 10, 18 \}$,& $\{ 0, 13, 15, 17 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^3 9^1$: $\alpha=(0,5,10)(1,6,11)(2,7,12)(3,8,13)(4,9,14)(15,18,21)(16,19,22)(17,20,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 15, 18 \}$,& $\{ 0, 3, 5, 11 \}$,& $\{ 0, 8, 17, 21 \}$,& $\{ 0, 7, 14, 19 \}$,& $\{ 0, 16, 20, 22 \}$,& $\{ 0, 9, 12, 23 \}$,\\
  $\{ 1, 7, 12, 16 \}$,& $\{ 2, 8, 20, 23 \}$,& $\{ 2, 4, 13, 21 \}$,& $\{ 1, 3, 13, 19 \}$,& $\{ 3, 14, 16, 21 \}$,& $\{ 1, 14, 15, 22 \}$,\\
  $\{ 1, 4, 9, 17 \}$,& $\{ 1, 6, 21, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^2 14^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 10, 13 \}$,& $\{ 0, 3, 5, 15 \}$,& $\{ 0, 7, 9, 11 \}$,& $\{ 0, 6, 8, 17 \}$,& $\{ 0, 12, 14, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 3, 7, 10 \}$,& $\{ 3, 6, 12, 18 \}$,& $\{ 3, 8, 14, 22 \}$,& $\{ 3, 9, 17, 20 \}$,& $\{ 3, 13, 16, 21 \}$,\\
  $\{ 3, 11, 19, 23 \}$,& $\{ 4, 6, 10, 20 \}$,& $\{ 10, 14, 17, 21 \}$,& $\{ 5, 10, 16, 18 \}$,& $\{ 8, 10, 15, 19 \}$,& $\{ 9, 10, 12, 22 \}$,\\
  $\{ 1, 9, 16, 19 \}$,& $\{ 6, 13, 19, 22 \}$,& $\{ 6, 11, 14, 16 \}$,& $\{ 1, 6, 15, 23 \}$,& $\{ 2, 6, 9, 21 \}$,& $\{ 4, 9, 14, 23 \}$,\\
  $\{ 9, 13, 15, 18 \}$,& $\{ 1, 5, 14, 20 \}$,& $\{ 2, 7, 14, 18 \}$,& $\{ 8, 11, 18, 20 \}$,& $\{ 7, 13, 20, 23 \}$,& $\{ 2, 12, 15, 20 \}$,\\
  $\{ 1, 4, 18, 22 \}$,& $\{ 4, 5, 8, 13 \}$,& $\{ 4, 11, 15, 21 \}$,& $\{ 2, 4, 17, 19 \}$,& $\{ 1, 8, 12, 21 \}$,& $\{ 2, 8, 16, 23 \}$,\\
  $\{ 1, 11, 13, 17 \}$,& $\{ 2, 5, 11, 22 \}$,& $\{ 7, 15, 17, 22 \}$,& $\{ 5, 12, 17, 23 \}$,& $\{ 4, 7, 12, 16 \}$,& $\{ 5, 7, 19, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^2 7^2$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 10, 13 \}$,& $\{ 0, 3, 5, 15 \}$,& $\{ 0, 7, 9, 11 \}$,& $\{ 0, 6, 8, 17 \}$,& $\{ 0, 12, 14, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 3, 7, 12 \}$,& $\{ 3, 10, 17, 21 \}$,& $\{ 3, 8, 11, 22 \}$,& $\{ 3, 9, 19, 23 \}$,& $\{ 3, 13, 18, 20 \}$,\\
  $\{ 3, 6, 14, 16 \}$,& $\{ 5, 8, 14, 21 \}$,& $\{ 2, 7, 19, 21 \}$,& $\{ 4, 12, 15, 21 \}$,& $\{ 6, 9, 13, 21 \}$,& $\{ 1, 11, 16, 21 \}$,\\
  $\{ 9, 12, 16, 17 \}$,& $\{ 8, 13, 16, 19 \}$,& $\{ 2, 5, 16, 23 \}$,& $\{ 4, 7, 16, 18 \}$,& $\{ 5, 12, 18, 22 \}$,& $\{ 2, 8, 12, 20 \}$,\\
  $\{ 6, 10, 12, 23 \}$,& $\{ 1, 4, 8, 23 \}$,& $\{ 8, 10, 15, 18 \}$,& $\{ 1, 9, 14, 18 \}$,& $\{ 2, 9, 15, 22 \}$,& $\{ 4, 9, 10, 20 \}$,\\
  $\{ 7, 10, 14, 22 \}$,& $\{ 11, 14, 20, 23 \}$,& $\{ 2, 4, 14, 17 \}$,& $\{ 2, 6, 11, 18 \}$,& $\{ 4, 6, 19, 22 \}$,& $\{ 4, 5, 11, 13 \}$,\\
  $\{ 11, 15, 17, 19 \}$,& $\{ 1, 13, 17, 22 \}$,& $\{ 1, 6, 15, 20 \}$,& $\{ 1, 5, 10, 19 \}$,& $\{ 5, 7, 17, 20 \}$,& $\{ 7, 13, 15, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^2 6^1 8^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 10, 13 \}$,& $\{ 0, 3, 5, 7 \}$,& $\{ 0, 6, 8, 16 \}$,& $\{ 0, 9, 11, 18 \}$,& $\{ 0, 12, 14, 22 \}$,& $\{ 0, 15, 17, 20 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 6, 11 \}$,& $\{ 2, 7, 18, 22 \}$,& $\{ 2, 8, 20, 23 \}$,& $\{ 2, 9, 14, 17 \}$,& $\{ 2, 5, 15, 19 \}$,\\
  $\{ 2, 12, 16, 21 \}$,& $\{ 5, 11, 17, 23 \}$,& $\{ 5, 8, 12, 18 \}$,& $\{ 1, 5, 13, 21 \}$,& $\{ 4, 5, 14, 16 \}$,& $\{ 5, 10, 20, 22 \}$,\\
  $\{ 7, 11, 14, 21 \}$,& $\{ 1, 11, 16, 20 \}$,& $\{ 3, 6, 14, 20 \}$,& $\{ 4, 13, 18, 20 \}$,& $\{ 7, 9, 12, 20 \}$,& $\{ 3, 10, 16, 18 \}$,\\
  $\{ 1, 14, 18, 23 \}$,& $\{ 8, 10, 14, 19 \}$,& $\{ 6, 15, 18, 21 \}$,& $\{ 3, 8, 17, 21 \}$,& $\{ 4, 9, 10, 21 \}$,& $\{ 1, 7, 10, 17 \}$,\\
  $\{ 4, 7, 15, 23 \}$,& $\{ 3, 9, 13, 23 \}$,& $\{ 1, 4, 8, 22 \}$,& $\{ 4, 12, 17, 19 \}$,& $\{ 1, 3, 12, 15 \}$,& $\{ 3, 11, 19, 22 \}$,\\
  $\{ 8, 11, 13, 15 \}$,& $\{ 7, 13, 16, 19 \}$,& $\{ 1, 6, 9, 19 \}$,& $\{ 6, 10, 12, 23 \}$,& $\{ 6, 13, 17, 22 \}$,& $\{ 9, 15, 16, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^1 19^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 5, 8 \}$,& $\{ 0, 3, 6, 10 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 2, 4, 6, 21 \}$,& $\{ 2, 12, 14, 19 \}$,& $\{ 2, 7, 15, 17 \}$,& $\{ 2, 11, 13, 22 \}$,& $\{ 2, 9, 18, 20 \}$,\\
  $\{ 2, 10, 16, 23 \}$,& $\{ 6, 8, 14, 22 \}$,& $\{ 1, 6, 11, 18 \}$,& $\{ 6, 12, 16, 20 \}$,& $\{ 6, 9, 15, 23 \}$,& $\{ 6, 13, 17, 19 \}$,\\
  $\{ 4, 14, 18, 23 \}$,& $\{ 3, 12, 17, 23 \}$,& $\{ 7, 11, 20, 23 \}$,& $\{ 1, 8, 13, 23 \}$,& $\{ 8, 11, 17, 21 \}$,& $\{ 8, 10, 12, 18 \}$,\\
  $\{ 4, 8, 15, 20 \}$,& $\{ 3, 8, 16, 19 \}$,& $\{ 3, 5, 11, 15 \}$,& $\{ 5, 10, 13, 20 \}$,& $\{ 1, 3, 14, 20 \}$,& $\{ 3, 7, 18, 22 \}$,\\
  $\{ 3, 9, 13, 21 \}$,& $\{ 4, 7, 13, 16 \}$,& $\{ 4, 9, 11, 19 \}$,& $\{ 5, 16, 18, 21 \}$,& $\{ 1, 9, 16, 22 \}$,& $\{ 5, 9, 14, 17 \}$,\\
  $\{ 1, 4, 10, 17 \}$,& $\{ 1, 5, 7, 19 \}$,& $\{ 1, 12, 15, 21 \}$,& $\{ 4, 5, 12, 22 \}$,& $\{ 7, 10, 14, 21 \}$,& $\{ 10, 15, 19, 22 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^1 9^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
    $\{ 0, 2, 5, 8 \}$,& $\{ 0, 3, 6, 10 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 13, 14 \}$,& $\{ 0, 16, 18, 20 \}$,& $\{ 0, 15, 17, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 15, 19 \}$,& $\{ 3, 7, 13, 18 \}$,& $\{ 3, 14, 17, 21 \}$,& $\{ 3, 8, 11, 20 \}$,& $\{ 3, 9, 16, 22 \}$,\\
  $\{ 3, 5, 12, 23 \}$,& $\{ 4, 5, 15, 20 \}$,& $\{ 2, 7, 10, 15 \}$,& $\{ 1, 7, 20, 23 \}$,& $\{ 5, 7, 17, 19 \}$,& $\{ 4, 7, 14, 22 \}$,\\
  $\{ 7, 11, 16, 21 \}$,& $\{ 5, 10, 14, 16 \}$,& $\{ 5, 9, 18, 21 \}$,& $\{ 1, 5, 11, 22 \}$,& $\{ 10, 12, 17, 20 \}$,& $\{ 2, 9, 14, 20 \}$,\\
  $\{ 6, 13, 20, 22 \}$,& $\{ 2, 12, 18, 22 \}$,& $\{ 8, 10, 19, 22 \}$,& $\{ 6, 12, 14, 19 \}$,& $\{ 8, 12, 15, 21 \}$,& $\{ 1, 4, 12, 16 \}$,\\
  $\{ 2, 4, 6, 21 \}$,& $\{ 4, 9, 11, 19 \}$,& $\{ 1, 10, 13, 21 \}$,& $\{ 1, 6, 9, 17 \}$,& $\{ 1, 8, 14, 18 \}$,& $\{ 4, 10, 18, 23 \}$,\\
  $\{ 4, 8, 13, 17 \}$,& $\{ 6, 8, 16, 23 \}$,& $\{ 6, 11, 15, 18 \}$,& $\{ 2, 11, 17, 23 \}$,& $\{ 2, 13, 16, 19 \}$,& $\{ 9, 13, 15, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^1 8^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 2, 5, 8 \}$,& $\{ 0, 3, 6, 10 \}$,& $\{ 0, 7, 9, 13 \}$,& $\{ 0, 11, 15, 17 \}$,& $\{ 0, 12, 14, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 3, 7, 12 \}$,& $\{ 3, 8, 15, 18 \}$,& $\{ 3, 9, 11, 20 \}$,& $\{ 3, 13, 19, 22 \}$,& $\{ 3, 5, 16, 21 \}$,\\
  $\{ 3, 14, 17, 23 \}$,& $\{ 5, 10, 13, 17 \}$,& $\{ 4, 7, 17, 19 \}$,& $\{ 2, 7, 11, 21 \}$,& $\{ 7, 10, 14, 16 \}$,& $\{ 5, 7, 18, 22 \}$,\\
  $\{ 7, 15, 20, 23 \}$,& $\{ 1, 5, 14, 20 \}$,& $\{ 4, 5, 11, 23 \}$,& $\{ 5, 9, 15, 19 \}$,& $\{ 2, 6, 19, 23 \}$,& $\{ 1, 9, 16, 23 \}$,\\
  $\{ 8, 11, 16, 19 \}$,& $\{ 1, 10, 19, 21 \}$,& $\{ 8, 10, 12, 23 \}$,& $\{ 6, 11, 14, 22 \}$,& $\{ 1, 11, 13, 18 \}$,& $\{ 4, 8, 14, 21 \}$,\\
  $\{ 1, 8, 17, 22 \}$,& $\{ 1, 4, 6, 15 \}$,& $\{ 2, 10, 15, 22 \}$,& $\{ 4, 10, 18, 20 \}$,& $\{ 2, 9, 14, 18 \}$,& $\{ 4, 9, 12, 22 \}$,\\
  $\{ 2, 4, 13, 16 \}$,& $\{ 2, 12, 17, 20 \}$,& $\{ 6, 8, 13, 20 \}$,& $\{ 6, 9, 17, 21 \}$,& $\{ 6, 12, 16, 18 \}$,& $\{ 12, 13, 15, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^1 7^1 12^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 2, 5, 8 \}$,& $\{ 0, 3, 6, 10 \}$,& $\{ 0, 7, 9, 12 \}$,& $\{ 0, 11, 14, 16 \}$,& $\{ 0, 13, 15, 18 \}$,& $\{ 0, 17, 20, 22 \}$,\\
  $\{ 0, 19, 21, 23 \}$,& $\{ 1, 3, 15, 20 \}$,& $\{ 3, 5, 17, 23 \}$,& $\{ 3, 7, 14, 19 \}$,& $\{ 3, 9, 13, 16 \}$,& $\{ 3, 11, 12, 21 \}$,\\
  $\{ 3, 8, 18, 22 \}$,& $\{ 4, 5, 12, 15 \}$,& $\{ 1, 5, 9, 19 \}$,& $\{ 5, 10, 14, 22 \}$,& $\{ 5, 7, 13, 20 \}$,& $\{ 5, 16, 18, 21 \}$,\\
  $\{ 1, 6, 12, 22 \}$,& $\{ 2, 9, 15, 22 \}$,& $\{ 4, 7, 16, 22 \}$,& $\{ 11, 13, 19, 22 \}$,& $\{ 1, 10, 16, 23 \}$,& $\{ 1, 7, 11, 17 \}$,\\
  $\{ 1, 4, 14, 18 \}$,& $\{ 1, 8, 13, 21 \}$,& $\{ 7, 10, 15, 21 \}$,& $\{ 2, 7, 18, 23 \}$,& $\{ 10, 12, 18, 20 \}$,& $\{ 6, 9, 11, 18 \}$,\\
  $\{ 2, 4, 11, 20 \}$,& $\{ 6, 8, 16, 20 \}$,& $\{ 4, 6, 13, 23 \}$,& $\{ 4, 9, 17, 21 \}$,& $\{ 4, 8, 10, 19 \}$,& $\{ 8, 12, 14, 17 \}$,\\
  $\{ 2, 12, 16, 19 \}$,& $\{ 6, 15, 17, 19 \}$,& $\{ 2, 6, 14, 21 \}$,& $\{ 2, 10, 13, 17 \}$,& $\{ 8, 11, 15, 23 \}$,& $\{ 9, 14, 20, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^1 6^2 7^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 5, 8 \}$,& $\{ 0, 3, 6, 11 \}$,& $\{ 0, 7, 9, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 16, 17 \}$,& $\{ 0, 19, 21, 23 \}$,\\
  $\{ 0, 18, 20, 22 \}$,& $\{ 2, 4, 6, 20 \}$,& $\{ 2, 7, 12, 23 \}$,& $\{ 2, 10, 16, 19 \}$,& $\{ 2, 9, 14, 18 \}$,& $\{ 2, 11, 15, 21 \}$,\\
  $\{ 2, 13, 17, 22 \}$,& $\{ 1, 6, 12, 14 \}$,& $\{ 6, 8, 16, 22 \}$,& $\{ 6, 9, 17, 19 \}$,& $\{ 6, 15, 18, 23 \}$,& $\{ 6, 10, 13, 21 \}$,\\
  $\{ 5, 12, 19, 22 \}$,& $\{ 3, 9, 12, 20 \}$,& $\{ 4, 12, 16, 18 \}$,& $\{ 8, 12, 17, 21 \}$,& $\{ 4, 9, 15, 22 \}$,& $\{ 5, 9, 11, 23 \}$,\\
  $\{ 1, 9, 16, 21 \}$,& $\{ 5, 7, 16, 20 \}$,& $\{ 3, 13, 16, 23 \}$,& $\{ 4, 5, 14, 21 \}$,& $\{ 3, 7, 18, 21 \}$,& $\{ 1, 5, 13, 18 \}$,\\
  $\{ 3, 5, 15, 17 \}$,& $\{ 1, 7, 15, 19 \}$,& $\{ 8, 13, 15, 20 \}$,& $\{ 4, 11, 13, 19 \}$,& $\{ 4, 7, 10, 17 \}$,& $\{ 1, 4, 8, 23 \}$,\\
  $\{ 1, 3, 10, 22 \}$,& $\{ 1, 11, 17, 20 \}$,& $\{ 10, 14, 20, 23 \}$,& $\{ 7, 11, 14, 22 \}$,& $\{ 3, 8, 14, 19 \}$,& $\{ 8, 10, 11, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $5^1 6^1 13^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 5, 8 \}$,& $\{ 0, 3, 6, 11 \}$,& $\{ 0, 7, 9, 13 \}$,& $\{ 0, 10, 12, 15 \}$,& $\{ 0, 14, 17, 19 \}$,& $\{ 0, 16, 20, 22 \}$,\\
  $\{ 0, 18, 21, 23 \}$,& $\{ 1, 3, 9, 14 \}$,& $\{ 3, 5, 12, 18 \}$,& $\{ 3, 13, 19, 22 \}$,& $\{ 3, 10, 16, 21 \}$,& $\{ 3, 7, 15, 17 \}$,\\
  $\{ 3, 8, 20, 23 \}$,& $\{ 5, 11, 14, 21 \}$,& $\{ 1, 7, 12, 21 \}$,& $\{ 5, 7, 16, 19 \}$,& $\{ 2, 7, 14, 23 \}$,& $\{ 4, 7, 10, 20 \}$,\\
  $\{ 7, 11, 18, 22 \}$,& $\{ 6, 12, 14, 20 \}$,& $\{ 8, 10, 14, 22 \}$,& $\{ 4, 14, 16, 18 \}$,& $\{ 4, 8, 12, 19 \}$,& $\{ 9, 12, 16, 23 \}$,\\
  $\{ 2, 12, 17, 22 \}$,& $\{ 2, 6, 13, 16 \}$,& $\{ 2, 10, 11, 19 \}$,& $\{ 1, 8, 11, 16 \}$,& $\{ 8, 13, 17, 21 \}$,& $\{ 6, 8, 15, 18 \}$,\\
  $\{ 1, 10, 13, 18 \}$,& $\{ 2, 9, 18, 20 \}$,& $\{ 2, 4, 15, 21 \}$,& $\{ 4, 9, 11, 17 \}$,& $\{ 5, 9, 15, 22 \}$,& $\{ 11, 13, 15, 20 \}$,\\
  $\{ 1, 15, 19, 23 \}$,& $\{ 6, 9, 19, 21 \}$,& $\{ 1, 4, 6, 22 \}$,& $\{ 1, 5, 17, 20 \}$,& $\{ 4, 5, 13, 23 \}$,& $\{ 6, 10, 17, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $6^1 18^1$: $\alpha=(0,2,4)(1,3,5)(6,12,18)(7,13,19)(8,14,20)(9,15,21)(10,16,22)(11,17,23)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 6, 12 \}$,& $\{ 0, 7, 18, 21 \}$,& $\{ 1, 12, 14, 21 \}$,& $\{ 6, 11, 16, 21 \}$,& $\{ 1, 9, 11, 15 \}$,& $\{ 0, 9, 16, 19 \}$,\\
  $\{ 0, 13, 15, 20 \}$,& $\{ 0, 2, 10, 17 \}$,& $\{ 0, 8, 14, 23 \}$,& $\{ 6, 14, 17, 19 \}$,& $\{ 6, 10, 20, 22 \}$,& $\{ 1, 3, 8, 22 \}$,\\
  $\{ 1, 7, 10, 19 \}$,& $\{ 1, 13, 17, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $6^1 9^2$: $\alpha=(0,2,4)(1,3,5)(6,9,12)(7,10,13)(8,11,14)(15,18,21)(16,19,22)(17,20,23)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 9 \}$,& $\{ 0, 7, 12, 21 \}$,& $\{ 1, 9, 21, 23 \}$,& $\{ 6, 11, 16, 22 \}$,& $\{ 6, 17, 19, 21 \}$,& $\{ 6, 8, 13, 23 \}$,\\
  $\{ 1, 13, 17, 20 \}$,& $\{ 1, 3, 8, 16 \}$,& $\{ 1, 11, 15, 18 \}$,& $\{ 1, 7, 10, 19 \}$,& $\{ 0, 13, 15, 19 \}$,& $\{ 0, 8, 10, 18 \}$,\\
  $\{ 0, 11, 14, 23 \}$,& $\{ 0, 2, 16, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $6^1 7^1 11^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
   $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 13 \}$,& $\{ 6, 9, 11, 15 \}$,& $\{ 6, 14, 17, 19 \}$,& $\{ 6, 16, 20, 22 \}$,\\
  $\{ 6, 18, 21, 23 \}$,& $\{ 0, 2, 11, 17 \}$,& $\{ 4, 8, 17, 22 \}$,& $\{ 2, 15, 18, 22 \}$,& $\{ 0, 10, 14, 22 \}$,& $\{ 3, 11, 13, 22 \}$,\\
  $\{ 1, 9, 19, 22 \}$,& $\{ 5, 7, 12, 22 \}$,& $\{ 4, 11, 19, 21 \}$,& $\{ 0, 7, 19, 23 \}$,& $\{ 2, 8, 12, 19 \}$,& $\{ 10, 13, 16, 19 \}$,\\
  $\{ 3, 5, 15, 19 \}$,& $\{ 2, 7, 10, 21 \}$,& $\{ 2, 4, 14, 16 \}$,& $\{ 2, 9, 20, 23 \}$,& $\{ 4, 12, 15, 23 \}$,& $\{ 0, 13, 15, 21 \}$,\\
  $\{ 0, 4, 18, 20 \}$,& $\{ 0, 9, 12, 16 \}$,& $\{ 4, 7, 9, 13 \}$,& $\{ 1, 8, 13, 18 \}$,& $\{ 8, 10, 15, 20 \}$,& $\{ 5, 10, 17, 23 \}$,\\
  $\{ 3, 9, 17, 21 \}$,& $\{ 5, 9, 14, 18 \}$,& $\{ 1, 5, 11, 20 \}$,& $\{ 1, 12, 14, 21 \}$,& $\{ 3, 7, 14, 20 \}$,& $\{ 3, 10, 12, 18 \}$,\\
  $\{ 1, 3, 16, 23 \}$,& $\{ 8, 11, 14, 23 \}$,& $\{ 1, 7, 15, 17 \}$,& $\{ 5, 8, 16, 21 \}$,& $\{ 7, 11, 16, 18 \}$,& $\{ 12, 13, 17, 20 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $6^2 12^1$: $\alpha=(0,2,4)(1,3,5)(6,8,10)(7,9,11)(12,16,20)(13,17,21)(14,18,22)(15,19,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 3, 12, 16 \}$,& $\{ 0, 6, 14, 20 \}$,& $\{ 6, 9, 12, 22 \}$,& $\{ 6, 13, 16, 19 \}$,& $\{ 1, 7, 16, 21 \}$,& $\{ 7, 12, 14, 19 \}$,\\
  $\{ 0, 13, 18, 22 \}$,& $\{ 1, 3, 11, 18 \}$,& $\{ 1, 8, 19, 22 \}$,& $\{ 0, 2, 10, 19 \}$,& $\{ 1, 6, 10, 17 \}$,& $\{ 1, 13, 15, 23 \}$,\\
  $\{ 0, 9, 17, 21 \}$,& $\{ 0, 7, 11, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $6^4$: $\alpha=(0,2,4)(1,3,5)(6,8,10)(7,9,11)(12,14,16)(13,15,17)(18,20,22)(19,21,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 2, 6, 12 \}$, &
$\{ 0, 3, 8, 18 \}$, &
$\{ 6, 8, 16, 19 \}$, &
$\{ 1, 10, 13, 18 \}$, &
$\{ 6, 17, 18, 21 \}$, &
$\{ 1, 8, 11, 15 \}$, \\
$\{ 1, 14, 17, 20 \}$, &
$\{ 0, 7, 20, 22 \}$, &
$\{ 7, 14, 16, 18 \}$, &
$\{ 0, 9, 14, 19 \}$, &
$\{ 1, 3, 12, 19 \}$, &
$\{ 1, 7, 9, 21 \}$, \\
$\{ 0, 15, 21, 23 \}$, &
$\{ 0, 11, 13, 17 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $6^1 8^1 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 6, 8 \}$,& $\{ 1, 4, 6, 10 \}$,& $\{ 2, 5, 6, 14 \}$,& $\{ 6, 9, 11, 16 \}$,& $\{ 6, 12, 15, 18 \}$,& $\{ 6, 17, 20, 22 \}$,\\
  $\{ 6, 19, 21, 23 \}$,& $\{ 1, 8, 12, 14 \}$,& $\{ 3, 7, 12, 21 \}$,& $\{ 5, 12, 17, 23 \}$,& $\{ 2, 12, 16, 20 \}$,& $\{ 0, 10, 12, 19 \}$,\\
  $\{ 4, 9, 12, 22 \}$,& $\{ 2, 7, 10, 17 \}$,& $\{ 8, 11, 17, 21 \}$,& $\{ 0, 4, 14, 17 \}$,& $\{ 2, 4, 13, 21 \}$,& $\{ 0, 9, 15, 21 \}$,\\
  $\{ 2, 9, 18, 23 \}$,& $\{ 0, 2, 11, 22 \}$,& $\{ 2, 8, 15, 19 \}$,& $\{ 4, 7, 16, 19 \}$,& $\{ 0, 13, 16, 18 \}$,& $\{ 0, 7, 20, 23 \}$,\\
  $\{ 4, 8, 18, 20 \}$,& $\{ 4, 11, 15, 23 \}$,& $\{ 1, 5, 18, 21 \}$,& $\{ 10, 14, 16, 21 \}$,& $\{ 3, 10, 18, 22 \}$,& $\{ 8, 10, 13, 23 \}$,\\
  $\{ 5, 8, 16, 22 \}$,& $\{ 1, 3, 16, 23 \}$,& $\{ 5, 10, 15, 20 \}$,& $\{ 3, 13, 15, 17 \}$,& $\{ 1, 7, 15, 22 \}$,& $\{ 13, 14, 19, 22 \}$,\\
  $\{ 5, 7, 9, 13 \}$,& $\{ 3, 5, 11, 19 \}$,& $\{ 3, 9, 14, 20 \}$,& $\{ 1, 9, 17, 19 \}$,& $\{ 1, 11, 13, 20 \}$,& $\{ 7, 11, 14, 18 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $7^1 17^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 9, 11 \}$,& $\{ 2, 5, 8, 13 \}$,& $\{ 5, 10, 12, 15 \}$,& $\{ 5, 14, 17, 19 \}$,& $\{ 5, 16, 20, 22 \}$,\\
  $\{ 5, 18, 21, 23 \}$,& $\{ 3, 6, 9, 14 \}$,& $\{ 3, 8, 12, 18 \}$,& $\{ 3, 13, 19, 22 \}$,& $\{ 3, 10, 16, 21 \}$,& $\{ 1, 3, 15, 17 \}$,\\
  $\{ 3, 11, 20, 23 \}$,& $\{ 8, 10, 14, 20 \}$,& $\{ 1, 7, 12, 20 \}$,& $\{ 1, 14, 16, 18 \}$,& $\{ 1, 6, 8, 22 \}$,& $\{ 1, 4, 13, 21 \}$,\\
  $\{ 1, 10, 19, 23 \}$,& $\{ 0, 12, 14, 23 \}$,& $\{ 4, 8, 15, 23 \}$,& $\{ 0, 8, 16, 19 \}$,& $\{ 8, 11, 17, 21 \}$,& $\{ 2, 7, 14, 21 \}$,\\
  $\{ 0, 9, 15, 21 \}$,& $\{ 6, 12, 19, 21 \}$,& $\{ 4, 11, 14, 22 \}$,& $\{ 0, 11, 13, 18 \}$,& $\{ 6, 7, 11, 16 \}$,& $\{ 6, 13, 15, 20 \}$,\\
  $\{ 2, 6, 17, 23 \}$,& $\{ 4, 6, 10, 18 \}$,& $\{ 2, 9, 18, 20 \}$,& $\{ 2, 11, 15, 19 \}$,& $\{ 0, 2, 10, 22 \}$,& $\{ 0, 4, 17, 20 \}$,\\
  $\{ 4, 7, 9, 19 \}$,& $\{ 2, 4, 12, 16 \}$,& $\{ 7, 10, 13, 17 \}$,& $\{ 7, 15, 18, 22 \}$,& $\{ 9, 12, 17, 22 \}$,& $\{ 9, 13, 16, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $7^1 8^1 9^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 9, 11 \}$,& $\{ 2, 5, 8, 13 \}$,& $\{ 5, 10, 12, 15 \}$,& $\{ 5, 14, 17, 19 \}$,& $\{ 5, 16, 20, 22 \}$,\\
  $\{ 5, 18, 21, 23 \}$,& $\{ 3, 6, 9, 12 \}$,& $\{ 9, 14, 15, 20 \}$,& $\{ 2, 9, 18, 22 \}$,& $\{ 7, 9, 17, 23 \}$,& $\{ 0, 4, 9, 16 \}$,\\
  $\{ 9, 13, 19, 21 \}$,& $\{ 0, 10, 18, 20 \}$,& $\{ 0, 11, 13, 22 \}$,& $\{ 0, 8, 15, 19 \}$,& $\{ 0, 12, 17, 21 \}$,& $\{ 0, 2, 14, 23 \}$,\\
  $\{ 2, 4, 12, 20 \}$,& $\{ 2, 11, 15, 17 \}$,& $\{ 1, 7, 13, 20 \}$,& $\{ 3, 8, 17, 20 \}$,& $\{ 6, 11, 20, 23 \}$,& $\{ 7, 12, 16, 18 \}$,\\
  $\{ 4, 7, 11, 19 \}$,& $\{ 6, 7, 15, 22 \}$,& $\{ 2, 7, 10, 21 \}$,& $\{ 2, 6, 16, 19 \}$,& $\{ 3, 11, 14, 18 \}$,& $\{ 4, 13, 15, 18 \}$,\\
  $\{ 6, 10, 13, 17 \}$,& $\{ 3, 13, 16, 23 \}$,& $\{ 1, 3, 15, 21 \}$,& $\{ 3, 10, 19, 22 \}$,& $\{ 1, 12, 19, 23 \}$,& $\{ 8, 12, 14, 22 \}$,\\
  $\{ 8, 11, 16, 21 \}$,& $\{ 1, 10, 14, 16 \}$,& $\{ 4, 8, 10, 23 \}$,& $\{ 1, 6, 8, 18 \}$,& $\{ 1, 4, 17, 22 \}$,& $\{ 4, 6, 14, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $7^2 10^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
  $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 9, 11 \}$,& $\{ 2, 5, 8, 14 \}$,& $\{ 5, 10, 12, 16 \}$,& $\{ 5, 13, 15, 18 \}$,& $\{ 5, 17, 20, 22 \}$,\\
  $\{ 5, 19, 21, 23 \}$,& $\{ 3, 6, 9, 12 \}$,& $\{ 1, 3, 15, 21 \}$,& $\{ 3, 8, 17, 19 \}$,& $\{ 3, 10, 18, 23 \}$,& $\{ 3, 14, 16, 22 \}$,\\
  $\{ 3, 11, 13, 20 \}$,& $\{ 1, 12, 19, 22 \}$,& $\{ 8, 12, 18, 21 \}$,& $\{ 7, 12, 14, 20 \}$,& $\{ 6, 11, 14, 18 \}$,& $\{ 1, 7, 16, 18 \}$,\\
  $\{ 1, 10, 14, 17 \}$,& $\{ 1, 4, 13, 23 \}$,& $\{ 1, 6, 8, 20 \}$,& $\{ 8, 10, 13, 22 \}$,& $\{ 0, 4, 8, 16 \}$,& $\{ 8, 11, 15, 23 \}$,\\
  $\{ 4, 9, 14, 21 \}$,& $\{ 0, 13, 14, 19 \}$,& $\{ 2, 4, 18, 20 \}$,& $\{ 0, 9, 18, 22 \}$,& $\{ 9, 16, 20, 23 \}$,& $\{ 2, 9, 13, 17 \}$,\\
  $\{ 7, 9, 15, 19 \}$,& $\{ 2, 11, 16, 19 \}$,& $\{ 0, 11, 17, 21 \}$,& $\{ 0, 2, 12, 23 \}$,& $\{ 0, 10, 15, 20 \}$,& $\{ 2, 6, 15, 22 \}$,\\
  $\{ 2, 7, 10, 21 \}$,& $\{ 4, 6, 10, 19 \}$,& $\{ 4, 7, 11, 22 \}$,& $\{ 4, 12, 15, 17 \}$,& $\{ 6, 7, 17, 23 \}$,& $\{ 6, 13, 16, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $8^3$: $\alpha=(0,8,16)(1,9,17)(2,10,18)(3,11,19)(4,12,20)(5,13,21)(6,14,22)(7,15,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 4, 8 \}$,& $\{ 1, 3, 10, 18 \}$,& $\{ 0, 5, 10, 13 \}$,& $\{ 2, 12, 14, 22 \}$,& $\{ 2, 6, 13, 23 \}$,& $\{ 2, 7, 15, 20 \}$,\\
  $\{ 1, 4, 13, 20 \}$,& $\{ 1, 6, 12, 19 \}$,& $\{ 0, 3, 12, 15 \}$,& $\{ 0, 9, 19, 22 \}$,& $\{ 0, 6, 11, 21 \}$,& $\{ 0, 14, 17, 23 \}$,\\
  $\{ 1, 5, 9, 23 \}$,& $\{ 3, 5, 7, 11 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $8^1 16^1$: $\alpha=(0,2,4,6)(1,3,5,7)(8,12,16,20)(9,13,17,21)(10,14,18,22)(11,15,19,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 4, 6 \}^*$,& $\{ 1, 5, 8, 16 \}^*$,& $\{ 10, 14, 18, 22 \}^*$,& $\{ 9, 15, 17, 23 \}^*$,& $\{ 0, 3, 9, 13 \}$,& $\{ 1, 3, 15, 22 \}$,\\
  $\{ 1, 13, 20, 23 \}$,& $\{ 1, 10, 12, 17 \}$,& $\{ 0, 5, 11, 22 \}$,& $\{ 0, 14, 17, 20 \}$,& $\{ 0, 12, 16, 18 \}$,& $\{ 0, 8, 15, 19 \}$,\\
  $\{ 0, 10, 21, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $9^1 15^1$: $\alpha=(0,3,6)(1,4,7)(2,5,8)(9,14,19)(10,15,20)(11,16,21)(12,17,22)(13,18,23)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 2, 6, 9 \}$,& $\{ 1, 9, 11, 14 \}$,& $\{ 0, 12, 19, 22 \}$,& $\{ 2, 11, 13, 19 \}$,& $\{ 9, 13, 15, 22 \}$,& $\{ 1, 5, 15, 19 \}$,\\
  $\{ 2, 5, 20, 22 \}$,& $\{ 2, 12, 16, 23 \}$,& $\{ 1, 8, 13, 16 \}$,& $\{ 1, 4, 10, 22 \}$,& $\{ 0, 4, 11, 17 \}$,& $\{ 0, 7, 13, 18 \}$,\\
  $\{ 0, 15, 20, 23 \}$,& $\{ 0, 10, 16, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $10^1 14^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 8, 10 \}$,& $\{ 2, 5, 9, 12 \}$,& $\{ 5, 11, 14, 16 \}$,& $\{ 5, 13, 15, 18 \}$,& $\{ 5, 17, 20, 22 \}$,\\
  $\{ 5, 19, 21, 23 \}$,& $\{ 0, 2, 15, 20 \}$,& $\{ 0, 4, 11, 13 \}$,& $\{ 0, 16, 18, 23 \}$,& $\{ 0, 6, 10, 21 \}$,& $\{ 0, 12, 19, 22 \}$,\\
  $\{ 0, 8, 14, 17 \}$,& $\{ 2, 8, 11, 23 \}$,& $\{ 6, 8, 16, 19 \}$,& $\{ 3, 8, 13, 22 \}$,& $\{ 8, 12, 15, 21 \}$,& $\{ 4, 8, 18, 20 \}$,\\
  $\{ 2, 6, 14, 18 \}$,& $\{ 7, 10, 12, 18 \}$,& $\{ 1, 9, 18, 22 \}$,& $\{ 3, 11, 18, 21 \}$,& $\{ 6, 11, 15, 22 \}$,& $\{ 7, 9, 11, 20 \}$,\\
  $\{ 1, 11, 17, 19 \}$,& $\{ 4, 10, 14, 22 \}$,& $\{ 2, 7, 16, 22 \}$,& $\{ 2, 10, 13, 19 \}$,& $\{ 2, 4, 17, 21 \}$,& $\{ 1, 4, 12, 16 \}$,\\
  $\{ 9, 13, 16, 21 \}$,& $\{ 3, 10, 16, 20 \}$,& $\{ 9, 10, 15, 17 \}$,& $\{ 3, 9, 14, 19 \}$,& $\{ 1, 7, 14, 21 \}$,& $\{ 1, 3, 15, 23 \}$,\\
  $\{ 1, 6, 13, 20 \}$,& $\{ 7, 13, 17, 23 \}$,& $\{ 3, 6, 12, 17 \}$,& $\{ 4, 6, 9, 23 \}$,& $\{ 4, 7, 15, 19 \}$,& $\{ 12, 14, 20, 23 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $11^1 13^1$: $\alpha=(1)$.

\begin{center}
\begin{tabular}{llllll}
 $\{ 0, 3, 5, 7 \}$,& $\{ 1, 5, 9, 11 \}$,& $\{ 2, 5, 8, 13 \}$,& $\{ 5, 10, 12, 15 \}$,& $\{ 5, 14, 17, 19 \}$,& $\{ 5, 16, 20, 22 \}$,\\
  $\{ 5, 18, 21, 23 \}$,& $\{ 3, 6, 9, 12 \}$,& $\{ 1, 3, 14, 18 \}$,& $\{ 3, 13, 16, 23 \}$,& $\{ 3, 10, 17, 20 \}$,& $\{ 3, 11, 15, 21 \}$,\\
  $\{ 3, 8, 19, 22 \}$,& $\{ 7, 12, 18, 22 \}$,& $\{ 1, 15, 17, 22 \}$,&  $\{ 2, 9, 14, 22 \}$,& $\{ 0, 4, 13, 22 \}$,& $\{ 6, 10, 11, 22 \}$,\\
  $\{ 7, 11, 13, 17 \}$,& $\{ 10, 13, 19, 21 \}$,& $\{ 1, 6, 13, 20 \}$,& $\{ 9, 13, 15, 18 \}$,& $\{ 0, 9, 17, 21 \}$,& $\{ 7, 9, 16, 19 \}$,\\
  $\{ 4, 9, 20, 23 \}$,& $\{ 2, 7, 15, 20 \}$,& $\{ 1, 12, 19, 23 \}$,& $\{ 7, 10, 14, 23 \}$,& $\{ 1, 4, 7, 21 \}$,& $\{ 1, 8, 10, 16 \}$,\\
  $\{ 2, 4, 10, 18 \}$,& $\{ 0, 2, 11, 19 \}$,& $\{ 2, 12, 16, 21 \}$,& $\{ 2, 6, 17, 23 \}$,& $\{ 4, 8, 12, 17 \}$,& $\{ 4, 6, 15, 19 \}$,\\
  $\{ 4, 11, 14, 16 \}$,& $\{ 8, 11, 18, 20 \}$,& $\{ 0, 6, 16, 18 \}$,& $\{ 0, 8, 15, 23 \}$,& $\{ 0, 12, 14, 20 \}$,& $\{ 6, 8, 14, 21 \}$.
\end{tabular}
\end{center}

$\cdot$ Type $12^2$: $\alpha=(0,4,8)(1,5,9)(2,6,10)(3,7,11)(12,16,20)(13,17,21)(14,18,22)(15,19,23)$.

\begin{center}
\begin{tabular}{llllll}
$\{ 0, 2, 4, 7 \}$,&
$\{ 2, 6, 12, 14 \}$,&
$\{ 0, 6, 13, 20 \}$,&
$\{ 1, 6, 17, 22 \}$,&
$\{ 1, 10, 15, 23 \}$,&
$\{ 2, 11, 17, 23 \}$,\\
$\{ 0, 17, 19, 21 \}$,&
$\{ 0, 14, 16, 23 \}$,&
$\{ 0, 9, 12, 15 \}$,&
$\{ 0, 5, 18, 22 \}$,&
$\{ 3, 7, 18, 23 \}$,&
$\{ 3, 13, 16, 22 \}$,\\
$\{ 1, 5, 11, 13 \}$,&
$\{ 1, 3, 12, 20 \}$.
\end{tabular}
